Does Training on Future Data Pay? Look-Ahead Bias in Forecasting with Pretrained Models

We examine whether post-origin training information inflates the measured accuracy and economic value of financial forecasts. We evaluate five sets of financial time-series foundation models, each comprising independently trained annual vintages under U.S., global, and factor-augmented training environments, across 14 equity markets and four forecast horizons. Rolling comparisons vary the annual vintage for a fixed forecast; fixed-vintage comparisons hold the vintage fixed as target windows move across its training cutoff. Each alternative forecast is paired with an origin-aligned point-in-time (PIT) benchmark using identical numerical histories and inference protocols. In the U.S.-trained reference environment, post-origin vintages materially revise informative PIT forecasts but generally reduce accuracy in both designs. Pooled rolling comparisons yield higher mean squared forecast errors in 18 of 20 U.S. model-set-horizon combinations. The origin-crossing update also performs worse on average than an equally long pre-origin update. Under a common constrained allocation rule using one-month forecasts, median exposed-minus-PIT differences in annualized certainty-equivalent returns are -1.77 percentage points in the United States and -2.14 points internationally. Global and factor-augmented training produce more mixed predictive effects. An exact squared-error decomposition shows that revisions improve accuracy when their error-correcting benefit exceeds their mean squared magnitude; under U.S. training, alignment with PIT errors generally falls short of this requirement. Temporal exposure therefore establishes an information-set violation, not sufficient evidence of inflated predictive accuracy or investor value.

==> (inline-0) <==
\begin{longtable}{@{}lllcccc@{}}
\caption[International point-in-time forecasting performance by market and training environment]{%
  \textbf{International point-in-time forecasting performance by market and training environment.}
}
\label{tab:ia-x41-international-corpora}\\
\multicolumn{7}{@{}p{\linewidth}@{}}{\exhibitnotes{%
  International point-in-time (PIT) forecasting performance is reported for the US, Global, and Augmented training-information environments. Each block begins with the equal-market aggregate and then gives estimates for the 13 individual non-U.S. markets. Entries are raw out-of-sample $R^2_{\mathrm{HA}}$ in percentage points, measuring the reduction in mean squared forecast error (MSFE) relative to the expanding historical average. Parentheses contain one-sided Clark--West $p$-values based on adjusted loss differentials. For the aggregate, each market's monthly raw and adjusted loss differentials are first normalized by its historical-average MSFE and then averaged equally over common target months. $^{*}$, $^{**}$, and $^{***}$ indicate Clark--West significance at 10\%, 5\%, and 1\%. Estimates use PIT lead $-1$ and the all-available sample. Bartlett--Newey--West HAC inference uses $h-1$ lags, where $h$ is in months.
}}\\
\noalign{\vskip 6pt}
\toprule
Training environment & Market & Model & $h=1$ & $h=3$ & $h=6$ & $h=12$ \\
\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\tablename\ \thetable\ continued}\\[0.25em]
\toprule
Training environment & Market & Model & $h=1$ & $h=3$ & $h=6$ & $h=12$ \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
US & Equal-weight aggregate & Chronos Tiny & \makecell[c]{\ensuremath{1.77^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} & \makecell[c]{\ensuremath{4.55^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} & \makecell[c]{\ensuremath{9.08^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.002)}}} & \makecell[c]{\ensuremath{12.82^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.017)}}} \\
US & Equal-weight aggregate & Chronos Mini & \makecell[c]{\ensuremath{1.76^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.005)}}} & \makecell[c]{\ensuremath{5.56^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(<0.001)}}} & \makecell[c]{\ensuremath{9.18^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.001)}}} & \makecell[c]{\ensuremath{12.91^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.018)}}} \\
US & Equal-weight aggregate & Chronos Small & \makecell[c]{\ensuremath{-0.99}\\[-0.35ex]{\scriptsize \ensuremath{(0.130)}}} & \makecell[c]{\ensuremath{0.60^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.020)}}} & \makecell[c]{\ensuremath{6.38^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} & \makecell[c]{\ensuremath{10.60^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.017)}}} \\
\addlinespace[0.18em]
US & Equal-weight aggregate & TimesFM 8M & \makecell[c]{\ensuremath{-25.25}\\[-0.35ex]{\scriptsize \ensuremath{(0.682)}}} & \makecell[c]{\ensuremath{-12.23}\\[-0.35ex]{\scriptsize \ensuremath{(0.137)}}} & \makecell[c]{\ensuremath{-0.71^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} & \makecell[c]{\ensuremath{5.06^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.004)}}} \\
US & Equal-weight aggregate & TimesFM 20M & \makecell[c]{\ensuremath{-14.53}\\[-0.35ex]{\scriptsize \ensuremath{(0.459)}}} & \makecell[c]{\ensuremath{-10.01^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.018)}}} & \makecell[c]{\ensuremath{-6.55^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.044)}}} & \makecell[c]{\ensuremath{-31.11}\\[-0.35ex]{\scriptsize \ensuremath{(0.317)}}} \\
\addlinespace[0.28em]
US & Austria & Chronos Tiny & \makecell[c]{\ensuremath{0.75}\\[-0.35ex]{\scriptsize \ensuremath{(0.107)}}} & \makecell[c]{\ensuremath{1.58^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.093)}}} & \makecell[c]{\ensuremath{3.71^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.047)}}} & \makecell[c]{\ensuremath{4.48}\\[-0.35ex]{\scriptsize \ensuremath{(0.160)}}} \\
US & Austria & Chronos Mini & \makecell[c]{\ensuremath{1.32}\\[-0.35ex]{\scriptsize \ensuremath{(0.100)}}} & \makecell[c]{\ensuremath{3.08^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.063)}}} & \makecell[c]{\ensuremath{4.01^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.021)}}} & \makecell[c]{\ensuremath{6.00^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.061)}}} \\
US & Austria & Chronos Small & \makecell[c]{\ensuremath{-8.18}\\[-0.35ex]{\scriptsize \ensuremath{(0.903)}}} & \makecell[c]{\ensuremath{-9.28}\\[-0.35ex]{\scriptsize \ensuremath{(0.878)}}} & \makecell[c]{\ensuremath{-1.92}\\[-0.35ex]{\scriptsize \ensuremath{(0.374)}}} & \makecell[c]{\ensuremath{0.45}\\[-0.35ex]{\scriptsize \ensuremath{(0.288)}}} \\
\addlinespace[0.18em]
US & Austria & TimesFM 8M & \makecell[c]{\ensuremath{-37.97}\\[-0.35ex]{\scriptsize \ensuremath{(0.973)}}} & \makecell[c]{\ensuremath{-17.81}\\[-0.35ex]{\scriptsize \ensuremath{(0.813)}}} & \makecell[c]{\ensuremath{-5.16}\\[-0.35ex]{\scriptsize \ensuremath{(0.183)}}} & \makecell[c]{\ensuremath{1.24}\\[-0.35ex]{\scriptsize \ensuremath{(0.115)}}} \\
US & Austria & TimesFM 20M & \makecell[c]{\ensuremath{-19.08}\\[-0.35ex]{\scriptsize \ensuremath{(0.930)}}} & \makecell[c]{\ensuremath{-14.17}\\[-0.35ex]{\scriptsize \ensuremath{(0.451)}}} & \makecell[c]{\ensuremath{-11.45}\\[-0.35ex]{\scriptsize \ensuremath{(0.363)}}} & \makecell[c]{\ensuremath{-37.36}\\[-0.35ex]{\scriptsize \ensuremath{(0.778)}}} \\
\addlinespace[0.28em]
US & Belgium & Chronos Tiny & \makecell[c]{\ensuremath{-0.51}\\[-0.35ex]{\scriptsize \ensuremath{(0.271)}}} & \makecell[c]{\ensuremath{1.11^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.093)}}} & \makecell[c]{\ensuremath{6.39^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.018)}}} & \makecell[c]{\ensuremath{12.86^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.029)}}} \\
US & Belgium & Chronos Mini & \makecell[c]{\ensuremath{0.92^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.069)}}} & \makecell[c]{\ensuremath{3.60^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.033)}}} & \makecell[c]{\ensuremath{7.09^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} & \makecell[c]{\ensuremath{12.63^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.040)}}} \\
US & Belgium & Chronos Small & \makecell[c]{\ensuremath{-7.49}\\[-0.35ex]{\scriptsize \ensuremath{(0.798)}}} & \makecell[c]{\ensuremath{-3.37}\\[-0.35ex]{\scriptsize \ensuremath{(0.406)}}} & \makecell[c]{\ensuremath{1.81^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.099)}}} & \makecell[c]{\ensuremath{12.66^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.035)}}} \\
\addlinespace[0.18em]
US & Belgium & TimesFM 8M & \makecell[c]{\ensuremath{-25.37}\\[-0.35ex]{\scriptsize \ensuremath{(0.888)}}} & \makecell[c]{\ensuremath{-5.11}\\[-0.35ex]{\scriptsize \ensuremath{(0.113)}}} & \makecell[c]{\ensuremath{2.35^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{9.14^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.012)}}} \\
US & Belgium & TimesFM 20M & \makecell[c]{\ensuremath{-16.67}\\[-0.35ex]{\scriptsize \ensuremath{(0.905)}}} & \makecell[c]{\ensuremath{-3.90^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.042)}}} & \makecell[c]{\ensuremath{1.83^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.068)}}} & \makecell[c]{\ensuremath{-16.92}\\[-0.35ex]{\scriptsize \ensuremath{(0.443)}}} \\
\addlinespace[0.28em]
US & Canada & Chronos Tiny & \makecell[c]{\ensuremath{0.62}\\[-0.35ex]{\scriptsize \ensuremath{(0.102)}}} & \makecell[c]{\ensuremath{2.22^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.089)}}} & \makecell[c]{\ensuremath{6.47^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.022)}}} & \makecell[c]{\ensuremath{8.60^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.051)}}} \\
US & Canada & Chronos Mini & \makecell[c]{\ensuremath{-0.46}\\[-0.35ex]{\scriptsize \ensuremath{(0.261)}}} & \makecell[c]{\ensuremath{3.60^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.051)}}} & \makecell[c]{\ensuremath{2.80^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.083)}}} & \makecell[c]{\ensuremath{4.24^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.076)}}} \\
US & Canada & Chronos Small & \makecell[c]{\ensuremath{-4.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.483)}}} & \makecell[c]{\ensuremath{-5.82}\\[-0.35ex]{\scriptsize \ensuremath{(0.454)}}} & \makecell[c]{\ensuremath{-1.23}\\[-0.35ex]{\scriptsize \ensuremath{(0.266)}}} & \makecell[c]{\ensuremath{-1.32}\\[-0.35ex]{\scriptsize \ensuremath{(0.204)}}} \\
\addlinespace[0.18em]
US & Canada & TimesFM 8M & \makecell[c]{\ensuremath{-21.80}\\[-0.35ex]{\scriptsize \ensuremath{(0.725)}}} & \makecell[c]{\ensuremath{-12.89}\\[-0.35ex]{\scriptsize \ensuremath{(0.487)}}} & \makecell[c]{\ensuremath{-3.25}\\[-0.35ex]{\scriptsize \ensuremath{(0.128)}}} & \makecell[c]{\ensuremath{-1.58^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.084)}}} \\
US & Canada & TimesFM 20M & \makecell[c]{\ensuremath{-13.89}\\[-0.35ex]{\scriptsize \ensuremath{(0.594)}}} & \makecell[c]{\ensuremath{-10.36}\\[-0.35ex]{\scriptsize \ensuremath{(0.155)}}} & \makecell[c]{\ensuremath{-8.66}\\[-0.35ex]{\scriptsize \ensuremath{(0.181)}}} & \makecell[c]{\ensuremath{-30.93}\\[-0.35ex]{\scriptsize \ensuremath{(0.502)}}} \\
\addlinespace[0.28em]
US & Switzerland & Chronos Tiny & \makecell[c]{\ensuremath{2.35^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.019)}}} & \makecell[c]{\ensuremath{4.56^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.041)}}} & \makecell[c]{\ensuremath{9.87^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} & \makecell[c]{\ensuremath{20.62^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.028)}}} \\
US & Switzerland & Chronos Mini & \makecell[c]{\ensuremath{3.25^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.010)}}} & \makecell[c]{\ensuremath{9.59^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} & \makecell[c]{\ensuremath{16.00^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} & \makecell[c]{\ensuremath{20.83^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} \\
US & Switzerland & Chronos Small & \makecell[c]{\ensuremath{1.23^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.066)}}} & \makecell[c]{\ensuremath{4.39^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.026)}}} & \makecell[c]{\ensuremath{8.04^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.022)}}} & \makecell[c]{\ensuremath{3.66}\\[-0.35ex]{\scriptsize \ensuremath{(0.102)}}} \\
\addlinespace[0.18em]
US & Switzerland & TimesFM 8M & \makecell[c]{\ensuremath{-20.00}\\[-0.35ex]{\scriptsize \ensuremath{(0.117)}}} & \makecell[c]{\ensuremath{0.20^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} & \makecell[c]{\ensuremath{14.22^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(<0.001)}}} & \makecell[c]{\ensuremath{19.88^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.001)}}} \\
US & Switzerland & TimesFM 20M & \makecell[c]{\ensuremath{-12.40}\\[-0.35ex]{\scriptsize \ensuremath{(0.225)}}} & \makecell[c]{\ensuremath{-7.51^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.043)}}} & \makecell[c]{\ensuremath{-4.66^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.070)}}} & \makecell[c]{\ensuremath{-30.93}\\[-0.35ex]{\scriptsize \ensuremath{(0.260)}}} \\
\addlinespace[0.28em]
US & Germany & Chronos Tiny & \makecell[c]{\ensuremath{3.32^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} & \makecell[c]{\ensuremath{7.71^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} & \makecell[c]{\ensuremath{13.83^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} & \makecell[c]{\ensuremath{18.69^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.034)}}} \\
US & Germany & Chronos Mini & \makecell[c]{\ensuremath{3.57^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} & \makecell[c]{\ensuremath{10.69^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(<0.001)}}} & \makecell[c]{\ensuremath{16.34^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.001)}}} & \makecell[c]{\ensuremath{19.65^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.030)}}} \\
US & Germany & Chronos Small & \makecell[c]{\ensuremath{1.36^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.068)}}} & \makecell[c]{\ensuremath{2.86^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.044)}}} & \makecell[c]{\ensuremath{7.83^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.029)}}} & \makecell[c]{\ensuremath{15.59^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.057)}}} \\
\addlinespace[0.18em]
US & Germany & TimesFM 8M & \makecell[c]{\ensuremath{-17.01}\\[-0.35ex]{\scriptsize \ensuremath{(0.498)}}} & \makecell[c]{\ensuremath{-8.70}\\[-0.35ex]{\scriptsize \ensuremath{(0.316)}}} & \makecell[c]{\ensuremath{2.23^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.034)}}} & \makecell[c]{\ensuremath{8.90^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.010)}}} \\
US & Germany & TimesFM 20M & \makecell[c]{\ensuremath{-9.33}\\[-0.35ex]{\scriptsize \ensuremath{(0.258)}}} & \makecell[c]{\ensuremath{1.20^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{5.21^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.040)}}} & \makecell[c]{\ensuremath{-15.45}\\[-0.35ex]{\scriptsize \ensuremath{(0.294)}}} \\
\addlinespace[0.28em]
US & Denmark & Chronos Tiny & \makecell[c]{\ensuremath{0.76^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.093)}}} & \makecell[c]{\ensuremath{3.60^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.016)}}} & \makecell[c]{\ensuremath{5.03^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.034)}}} & \makecell[c]{\ensuremath{3.63}\\[-0.35ex]{\scriptsize \ensuremath{(0.140)}}} \\
US & Denmark & Chronos Mini & \makecell[c]{\ensuremath{-0.12}\\[-0.35ex]{\scriptsize \ensuremath{(0.262)}}} & \makecell[c]{\ensuremath{2.34^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.069)}}} & \makecell[c]{\ensuremath{3.76^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.058)}}} & \makecell[c]{\ensuremath{3.98}\\[-0.35ex]{\scriptsize \ensuremath{(0.128)}}} \\
US & Denmark & Chronos Small & \makecell[c]{\ensuremath{0.70}\\[-0.35ex]{\scriptsize \ensuremath{(0.113)}}} & \makecell[c]{\ensuremath{4.41^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.025)}}} & \makecell[c]{\ensuremath{6.28^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.040)}}} & \makecell[c]{\ensuremath{4.99}\\[-0.35ex]{\scriptsize \ensuremath{(0.106)}}} \\
\addlinespace[0.18em]
US & Denmark & TimesFM 8M & \makecell[c]{\ensuremath{-28.70}\\[-0.35ex]{\scriptsize \ensuremath{(0.856)}}} & \makecell[c]{\ensuremath{-14.61}\\[-0.35ex]{\scriptsize \ensuremath{(0.537)}}} & \makecell[c]{\ensuremath{-2.35^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.094)}}} & \makecell[c]{\ensuremath{7.39^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.022)}}} \\
US & Denmark & TimesFM 20M & \makecell[c]{\ensuremath{-16.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.615)}}} & \makecell[c]{\ensuremath{-3.46^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.014)}}} & \makecell[c]{\ensuremath{3.80^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.032)}}} & \makecell[c]{\ensuremath{-13.79}\\[-0.35ex]{\scriptsize \ensuremath{(0.207)}}} \\
\addlinespace[0.28em]
US & Spain & Chronos Tiny & \makecell[c]{\ensuremath{2.53^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.002)}}} & \makecell[c]{\ensuremath{5.32^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} & \makecell[c]{\ensuremath{7.23^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.032)}}} & \makecell[c]{\ensuremath{5.71}\\[-0.35ex]{\scriptsize \ensuremath{(0.108)}}} \\
US & Spain & Chronos Mini & \makecell[c]{\ensuremath{0.78^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.052)}}} & \makecell[c]{\ensuremath{4.00^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.016)}}} & \makecell[c]{\ensuremath{7.70^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} & \makecell[c]{\ensuremath{10.27^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.072)}}} \\
US & Spain & Chronos Small & \makecell[c]{\ensuremath{1.33^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{2.73^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.044)}}} & \makecell[c]{\ensuremath{6.23^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.048)}}} & \makecell[c]{\ensuremath{7.40^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.093)}}} \\
\addlinespace[0.18em]
US & Spain & TimesFM 8M & \makecell[c]{\ensuremath{-19.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.298)}}} & \makecell[c]{\ensuremath{-9.71^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.072)}}} & \makecell[c]{\ensuremath{0.79^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} & \makecell[c]{\ensuremath{7.15^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.038)}}} \\
US & Spain & TimesFM 20M & \makecell[c]{\ensuremath{-11.66}\\[-0.35ex]{\scriptsize \ensuremath{(0.310)}}} & \makecell[c]{\ensuremath{-20.61}\\[-0.35ex]{\scriptsize \ensuremath{(0.185)}}} & \makecell[c]{\ensuremath{-21.10}\\[-0.35ex]{\scriptsize \ensuremath{(0.211)}}} & \makecell[c]{\ensuremath{-58.70}\\[-0.35ex]{\scriptsize \ensuremath{(0.677)}}} \\
\addlinespace[0.28em]
US & Finland & Chronos Tiny & \makecell[c]{\ensuremath{4.88^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.010)}}} & \makecell[c]{\ensuremath{9.67^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} & \makecell[c]{\ensuremath{18.43^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.005)}}} & \makecell[c]{\ensuremath{25.91^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} \\
US & Finland & Chronos Mini & \makecell[c]{\ensuremath{4.92^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{6.78^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{14.64^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{23.57^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.014)}}} \\
US & Finland & Chronos Small & \makecell[c]{\ensuremath{0.81^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.051)}}} & \makecell[c]{\ensuremath{4.82^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.030)}}} & \makecell[c]{\ensuremath{20.50^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{22.78^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.015)}}} \\
\addlinespace[0.18em]
US & Finland & TimesFM 8M & \makecell[c]{\ensuremath{-24.70}\\[-0.35ex]{\scriptsize \ensuremath{(0.534)}}} & \makecell[c]{\ensuremath{-12.41}\\[-0.35ex]{\scriptsize \ensuremath{(0.113)}}} & \makecell[c]{\ensuremath{-8.51^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.072)}}} & \makecell[c]{\ensuremath{-18.87}\\[-0.35ex]{\scriptsize \ensuremath{(0.235)}}} \\
US & Finland & TimesFM 20M & \makecell[c]{\ensuremath{-25.23}\\[-0.35ex]{\scriptsize \ensuremath{(0.744)}}} & \makecell[c]{\ensuremath{-3.00^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} & \makecell[c]{\ensuremath{-1.51^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.008)}}} & \makecell[c]{\ensuremath{-19.81^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.091)}}} \\
\addlinespace[0.28em]
US & France & Chronos Tiny & \makecell[c]{\ensuremath{2.49^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} & \makecell[c]{\ensuremath{7.41^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.002)}}} & \makecell[c]{\ensuremath{13.36^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.001)}}} & \makecell[c]{\ensuremath{17.52^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.025)}}} \\
US & France & Chronos Mini & \makecell[c]{\ensuremath{2.31^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.014)}}} & \makecell[c]{\ensuremath{7.79^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.001)}}} & \makecell[c]{\ensuremath{14.03^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.001)}}} & \makecell[c]{\ensuremath{22.33^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.017)}}} \\
US & France & Chronos Small & \makecell[c]{\ensuremath{1.23^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.053)}}} & \makecell[c]{\ensuremath{3.08^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} & \makecell[c]{\ensuremath{14.29^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(<0.001)}}} & \makecell[c]{\ensuremath{23.67^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} \\
\addlinespace[0.18em]
US & France & TimesFM 8M & \makecell[c]{\ensuremath{-23.33}\\[-0.35ex]{\scriptsize \ensuremath{(0.358)}}} & \makecell[c]{\ensuremath{-9.32^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.095)}}} & \makecell[c]{\ensuremath{4.71^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.015)}}} & \makecell[c]{\ensuremath{15.55^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} \\
US & France & TimesFM 20M & \makecell[c]{\ensuremath{-13.41}\\[-0.35ex]{\scriptsize \ensuremath{(0.239)}}} & \makecell[c]{\ensuremath{-10.99^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.025)}}} & \makecell[c]{\ensuremath{-6.53^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.049)}}} & \makecell[c]{\ensuremath{-46.32}\\[-0.35ex]{\scriptsize \ensuremath{(0.353)}}} \\
\addlinespace[0.28em]
US & United Kingdom & Chronos Tiny & \makecell[c]{\ensuremath{0.83^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.096)}}} & \makecell[c]{\ensuremath{3.27^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.033)}}} & \makecell[c]{\ensuremath{9.48^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} & \makecell[c]{\ensuremath{18.65^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} \\
US & United Kingdom & Chronos Mini & \makecell[c]{\ensuremath{1.22^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.080)}}} & \makecell[c]{\ensuremath{2.91^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.043)}}} & \makecell[c]{\ensuremath{7.55^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} & \makecell[c]{\ensuremath{16.54^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.002)}}} \\
US & United Kingdom & Chronos Small & \makecell[c]{\ensuremath{-0.38}\\[-0.35ex]{\scriptsize \ensuremath{(0.167)}}} & \makecell[c]{\ensuremath{-1.21^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.099)}}} & \makecell[c]{\ensuremath{2.20^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.054)}}} & \makecell[c]{\ensuremath{16.85^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(<0.001)}}} \\
\addlinespace[0.18em]
US & United Kingdom & TimesFM 8M & \makecell[c]{\ensuremath{-18.11}\\[-0.35ex]{\scriptsize \ensuremath{(0.252)}}} & \makecell[c]{\ensuremath{-6.69^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.042)}}} & \makecell[c]{\ensuremath{4.01^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} & \makecell[c]{\ensuremath{8.27^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} \\
US & United Kingdom & TimesFM 20M & \makecell[c]{\ensuremath{-5.76^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.046)}}} & \makecell[c]{\ensuremath{-4.74^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.021)}}} & \makecell[c]{\ensuremath{-4.73^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.061)}}} & \makecell[c]{\ensuremath{-33.91}\\[-0.35ex]{\scriptsize \ensuremath{(0.329)}}} \\
\addlinespace[0.28em]
US & Italy & Chronos Tiny & \makecell[c]{\ensuremath{1.32^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.036)}}} & \makecell[c]{\ensuremath{4.18^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.022)}}} & \makecell[c]{\ensuremath{6.16^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.038)}}} & \makecell[c]{\ensuremath{4.04}\\[-0.35ex]{\scriptsize \ensuremath{(0.106)}}} \\
US & Italy & Chronos Mini & \makecell[c]{\ensuremath{1.82^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{6.30^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} & \makecell[c]{\ensuremath{9.05^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.017)}}} & \makecell[c]{\ensuremath{9.12^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.072)}}} \\
US & Italy & Chronos Small & \makecell[c]{\ensuremath{1.24^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.032)}}} & \makecell[c]{\ensuremath{4.14^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.010)}}} & \makecell[c]{\ensuremath{8.10^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} & \makecell[c]{\ensuremath{7.86^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.057)}}} \\
\addlinespace[0.18em]
US & Italy & TimesFM 8M & \makecell[c]{\ensuremath{-31.53}\\[-0.35ex]{\scriptsize \ensuremath{(0.752)}}} & \makecell[c]{\ensuremath{-30.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.650)}}} & \makecell[c]{\ensuremath{-19.42}\\[-0.35ex]{\scriptsize \ensuremath{(0.258)}}} & \makecell[c]{\ensuremath{-20.86}\\[-0.35ex]{\scriptsize \ensuremath{(0.127)}}} \\
US & Italy & TimesFM 20M & \makecell[c]{\ensuremath{-20.63}\\[-0.35ex]{\scriptsize \ensuremath{(0.690)}}} & \makecell[c]{\ensuremath{-27.80}\\[-0.35ex]{\scriptsize \ensuremath{(0.260)}}} & \makecell[c]{\ensuremath{-29.28}\\[-0.35ex]{\scriptsize \ensuremath{(0.306)}}} & \makecell[c]{\ensuremath{-62.82}\\[-0.35ex]{\scriptsize \ensuremath{(0.791)}}} \\
\addlinespace[0.28em]
US & Netherlands & Chronos Tiny & \makecell[c]{\ensuremath{2.91^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.002)}}} & \makecell[c]{\ensuremath{7.95^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(<0.001)}}} & \makecell[c]{\ensuremath{14.37^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(<0.001)}}} & \makecell[c]{\ensuremath{21.40^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.012)}}} \\
US & Netherlands & Chronos Mini & \makecell[c]{\ensuremath{2.93^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{8.58^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.002)}}} & \makecell[c]{\ensuremath{15.25^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(<0.001)}}} & \makecell[c]{\ensuremath{21.82^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} \\
US & Netherlands & Chronos Small & \makecell[c]{\ensuremath{-1.51}\\[-0.35ex]{\scriptsize \ensuremath{(0.328)}}} & \makecell[c]{\ensuremath{2.45^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.079)}}} & \makecell[c]{\ensuremath{10.23^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.010)}}} & \makecell[c]{\ensuremath{23.28^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} \\
\addlinespace[0.18em]
US & Netherlands & TimesFM 8M & \makecell[c]{\ensuremath{-15.19}\\[-0.35ex]{\scriptsize \ensuremath{(0.565)}}} & \makecell[c]{\ensuremath{-5.50}\\[-0.35ex]{\scriptsize \ensuremath{(0.237)}}} & \makecell[c]{\ensuremath{2.39^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.041)}}} & \makecell[c]{\ensuremath{10.45^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} \\
US & Netherlands & TimesFM 20M & \makecell[c]{\ensuremath{-14.34}\\[-0.35ex]{\scriptsize \ensuremath{(0.797)}}} & \makecell[c]{\ensuremath{-0.43^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.038)}}} & \makecell[c]{\ensuremath{9.43^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{-3.58}\\[-0.35ex]{\scriptsize \ensuremath{(0.166)}}} \\
\addlinespace[0.28em]
US & New Zealand & Chronos Tiny & \makecell[c]{\ensuremath{0.72^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.089)}}} & \makecell[c]{\ensuremath{0.51}\\[-0.35ex]{\scriptsize \ensuremath{(0.104)}}} & \makecell[c]{\ensuremath{3.78^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.046)}}} & \makecell[c]{\ensuremath{4.56^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.025)}}} \\
US & New Zealand & Chronos Mini & \makecell[c]{\ensuremath{0.45^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.095)}}} & \makecell[c]{\ensuremath{3.07^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.043)}}} & \makecell[c]{\ensuremath{1.07}\\[-0.35ex]{\scriptsize \ensuremath{(0.156)}}} & \makecell[c]{\ensuremath{-3.18}\\[-0.35ex]{\scriptsize \ensuremath{(0.396)}}} \\
US & New Zealand & Chronos Small & \makecell[c]{\ensuremath{0.79^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.099)}}} & \makecell[c]{\ensuremath{-1.42}\\[-0.35ex]{\scriptsize \ensuremath{(0.199)}}} & \makecell[c]{\ensuremath{0.60^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.084)}}} & \makecell[c]{\ensuremath{-0.10}\\[-0.35ex]{\scriptsize \ensuremath{(0.113)}}} \\
\addlinespace[0.18em]
US & New Zealand & TimesFM 8M & \makecell[c]{\ensuremath{-45.56}\\[-0.35ex]{\scriptsize \ensuremath{(0.683)}}} & \makecell[c]{\ensuremath{-26.39}\\[-0.35ex]{\scriptsize \ensuremath{(0.116)}}} & \makecell[c]{\ensuremath{-1.19^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.004)}}} & \makecell[c]{\ensuremath{19.19^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(<0.001)}}} \\
US & New Zealand & TimesFM 20M & \makecell[c]{\ensuremath{-10.43^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} & \makecell[c]{\ensuremath{-24.35^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.020)}}} & \makecell[c]{\ensuremath{-17.48^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} & \makecell[c]{\ensuremath{-33.97^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.082)}}} \\
\addlinespace[0.28em]
\midrule
Global & Equal-weight aggregate & Chronos Tiny & \makecell[c]{\ensuremath{-0.15^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.036)}}} & \makecell[c]{\ensuremath{1.03^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.012)}}} & \makecell[c]{\ensuremath{3.91^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.005)}}} & \makecell[c]{\ensuremath{7.56^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.016)}}} \\
Global & Equal-weight aggregate & Chronos Mini & \makecell[c]{\ensuremath{0.17^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.033)}}} & \makecell[c]{\ensuremath{1.68^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} & \makecell[c]{\ensuremath{4.63^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.005)}}} & \makecell[c]{\ensuremath{8.11^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.012)}}} \\
Global & Equal-weight aggregate & Chronos Small & \makecell[c]{\ensuremath{0.07^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.015)}}} & \makecell[c]{\ensuremath{0.47^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} & \makecell[c]{\ensuremath{2.13^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} & \makecell[c]{\ensuremath{3.73^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.032)}}} \\
\addlinespace[0.18em]
Global & Equal-weight aggregate & TimesFM 8M & \makecell[c]{\ensuremath{-48.97}\\[-0.35ex]{\scriptsize \ensuremath{(0.843)}}} & \makecell[c]{\ensuremath{-120.62}\\[-0.35ex]{\scriptsize \ensuremath{(0.817)}}} & \makecell[c]{\ensuremath{-163.31}\\[-0.35ex]{\scriptsize \ensuremath{(0.805)}}} & \makecell[c]{\ensuremath{-92.85}\\[-0.35ex]{\scriptsize \ensuremath{(0.622)}}} \\
Global & Equal-weight aggregate & TimesFM 20M & \makecell[c]{\ensuremath{-24.18}\\[-0.35ex]{\scriptsize \ensuremath{(0.183)}}} & \makecell[c]{\ensuremath{-14.48^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.065)}}} & \makecell[c]{\ensuremath{-16.96}\\[-0.35ex]{\scriptsize \ensuremath{(0.249)}}} & \makecell[c]{\ensuremath{-61.21}\\[-0.35ex]{\scriptsize \ensuremath{(0.672)}}} \\
\addlinespace[0.28em]
Global & Austria & Chronos Tiny & \makecell[c]{\ensuremath{-1.04}\\[-0.35ex]{\scriptsize \ensuremath{(0.517)}}} & \makecell[c]{\ensuremath{-1.40}\\[-0.35ex]{\scriptsize \ensuremath{(0.613)}}} & \makecell[c]{\ensuremath{0.25}\\[-0.35ex]{\scriptsize \ensuremath{(0.286)}}} & \makecell[c]{\ensuremath{-0.17}\\[-0.35ex]{\scriptsize \ensuremath{(0.391)}}} \\
Global & Austria & Chronos Mini & \makecell[c]{\ensuremath{1.04^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.061)}}} & \makecell[c]{\ensuremath{1.58^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.072)}}} & \makecell[c]{\ensuremath{2.59^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.047)}}} & \makecell[c]{\ensuremath{2.62}\\[-0.35ex]{\scriptsize \ensuremath{(0.163)}}} \\
Global & Austria & Chronos Small & \makecell[c]{\ensuremath{2.00^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.018)}}} & \makecell[c]{\ensuremath{4.00^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.014)}}} & \makecell[c]{\ensuremath{1.33}\\[-0.35ex]{\scriptsize \ensuremath{(0.157)}}} & \makecell[c]{\ensuremath{1.53}\\[-0.35ex]{\scriptsize \ensuremath{(0.188)}}} \\
\addlinespace[0.18em]
Global & Austria & TimesFM 8M & \makecell[c]{\ensuremath{-32.49}\\[-0.35ex]{\scriptsize \ensuremath{(0.880)}}} & \makecell[c]{\ensuremath{-59.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.756)}}} & \makecell[c]{\ensuremath{-83.21}\\[-0.35ex]{\scriptsize \ensuremath{(0.682)}}} & \makecell[c]{\ensuremath{-97.63}\\[-0.35ex]{\scriptsize \ensuremath{(0.649)}}} \\
Global & Austria & TimesFM 20M & \makecell[c]{\ensuremath{-11.68}\\[-0.35ex]{\scriptsize \ensuremath{(0.531)}}} & \makecell[c]{\ensuremath{-10.83}\\[-0.35ex]{\scriptsize \ensuremath{(0.345)}}} & \makecell[c]{\ensuremath{-21.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.488)}}} & \makecell[c]{\ensuremath{-62.31}\\[-0.35ex]{\scriptsize \ensuremath{(0.768)}}} \\
\addlinespace[0.28em]
Global & Belgium & Chronos Tiny & \makecell[c]{\ensuremath{-1.73}\\[-0.35ex]{\scriptsize \ensuremath{(0.346)}}} & \makecell[c]{\ensuremath{-1.72}\\[-0.35ex]{\scriptsize \ensuremath{(0.209)}}} & \makecell[c]{\ensuremath{-0.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.100)}}} & \makecell[c]{\ensuremath{3.67^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.043)}}} \\
Global & Belgium & Chronos Mini & \makecell[c]{\ensuremath{-0.71}\\[-0.35ex]{\scriptsize \ensuremath{(0.106)}}} & \makecell[c]{\ensuremath{0.95^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.022)}}} & \makecell[c]{\ensuremath{0.07^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.061)}}} & \makecell[c]{\ensuremath{0.74^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.063)}}} \\
Global & Belgium & Chronos Small & \makecell[c]{\ensuremath{0.54^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.020)}}} & \makecell[c]{\ensuremath{2.68^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} & \makecell[c]{\ensuremath{1.50^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.019)}}} & \makecell[c]{\ensuremath{-0.95^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.046)}}} \\
\addlinespace[0.18em]
Global & Belgium & TimesFM 8M & \makecell[c]{\ensuremath{-22.87}\\[-0.35ex]{\scriptsize \ensuremath{(0.394)}}} & \makecell[c]{\ensuremath{-47.06}\\[-0.35ex]{\scriptsize \ensuremath{(0.331)}}} & \makecell[c]{\ensuremath{-56.74}\\[-0.35ex]{\scriptsize \ensuremath{(0.339)}}} & \makecell[c]{\ensuremath{-26.74}\\[-0.35ex]{\scriptsize \ensuremath{(0.312)}}} \\
Global & Belgium & TimesFM 20M & \makecell[c]{\ensuremath{-20.34}\\[-0.35ex]{\scriptsize \ensuremath{(0.517)}}} & \makecell[c]{\ensuremath{-9.64}\\[-0.35ex]{\scriptsize \ensuremath{(0.142)}}} & \makecell[c]{\ensuremath{-5.98}\\[-0.35ex]{\scriptsize \ensuremath{(0.144)}}} & \makecell[c]{\ensuremath{-24.31}\\[-0.35ex]{\scriptsize \ensuremath{(0.290)}}} \\
\addlinespace[0.28em]
Global & Canada & Chronos Tiny & \makecell[c]{\ensuremath{-1.90}\\[-0.35ex]{\scriptsize \ensuremath{(0.464)}}} & \makecell[c]{\ensuremath{0.11}\\[-0.35ex]{\scriptsize \ensuremath{(0.167)}}} & \makecell[c]{\ensuremath{5.06^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.036)}}} & \makecell[c]{\ensuremath{7.74^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.070)}}} \\
Global & Canada & Chronos Mini & \makecell[c]{\ensuremath{-1.05}\\[-0.35ex]{\scriptsize \ensuremath{(0.313)}}} & \makecell[c]{\ensuremath{-1.37}\\[-0.35ex]{\scriptsize \ensuremath{(0.277)}}} & \makecell[c]{\ensuremath{-0.14}\\[-0.35ex]{\scriptsize \ensuremath{(0.205)}}} & \makecell[c]{\ensuremath{-0.88}\\[-0.35ex]{\scriptsize \ensuremath{(0.195)}}} \\
Global & Canada & Chronos Small & \makecell[c]{\ensuremath{-1.42}\\[-0.35ex]{\scriptsize \ensuremath{(0.336)}}} & \makecell[c]{\ensuremath{-2.25}\\[-0.35ex]{\scriptsize \ensuremath{(0.320)}}} & \makecell[c]{\ensuremath{-1.22}\\[-0.35ex]{\scriptsize \ensuremath{(0.224)}}} & \makecell[c]{\ensuremath{-3.90}\\[-0.35ex]{\scriptsize \ensuremath{(0.299)}}} \\
\addlinespace[0.18em]
Global & Canada & TimesFM 8M & \makecell[c]{\ensuremath{-41.36}\\[-0.35ex]{\scriptsize \ensuremath{(0.841)}}} & \makecell[c]{\ensuremath{-87.57}\\[-0.35ex]{\scriptsize \ensuremath{(0.724)}}} & \makecell[c]{\ensuremath{-122.44}\\[-0.35ex]{\scriptsize \ensuremath{(0.818)}}} & \makecell[c]{\ensuremath{-66.82}\\[-0.35ex]{\scriptsize \ensuremath{(0.657)}}} \\
Global & Canada & TimesFM 20M & \makecell[c]{\ensuremath{-16.50}\\[-0.35ex]{\scriptsize \ensuremath{(0.170)}}} & \makecell[c]{\ensuremath{-5.93^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.083)}}} & \makecell[c]{\ensuremath{-10.22}\\[-0.35ex]{\scriptsize \ensuremath{(0.346)}}} & \makecell[c]{\ensuremath{-57.39}\\[-0.35ex]{\scriptsize \ensuremath{(0.839)}}} \\
\addlinespace[0.28em]
Global & Switzerland & Chronos Tiny & \makecell[c]{\ensuremath{-1.02}\\[-0.35ex]{\scriptsize \ensuremath{(0.297)}}} & \makecell[c]{\ensuremath{-1.10}\\[-0.35ex]{\scriptsize \ensuremath{(0.225)}}} & \makecell[c]{\ensuremath{1.83}\\[-0.35ex]{\scriptsize \ensuremath{(0.125)}}} & \makecell[c]{\ensuremath{3.68^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.074)}}} \\
Global & Switzerland & Chronos Mini & \makecell[c]{\ensuremath{-0.80}\\[-0.35ex]{\scriptsize \ensuremath{(0.186)}}} & \makecell[c]{\ensuremath{-1.51}\\[-0.35ex]{\scriptsize \ensuremath{(0.219)}}} & \makecell[c]{\ensuremath{-0.81}\\[-0.35ex]{\scriptsize \ensuremath{(0.174)}}} & \makecell[c]{\ensuremath{-0.75}\\[-0.35ex]{\scriptsize \ensuremath{(0.135)}}} \\
Global & Switzerland & Chronos Small & \makecell[c]{\ensuremath{0.00^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.070)}}} & \makecell[c]{\ensuremath{-1.92}\\[-0.35ex]{\scriptsize \ensuremath{(0.159)}}} & \makecell[c]{\ensuremath{-1.22}\\[-0.35ex]{\scriptsize \ensuremath{(0.109)}}} & \makecell[c]{\ensuremath{-1.58^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.087)}}} \\
\addlinespace[0.18em]
Global & Switzerland & TimesFM 8M & \makecell[c]{\ensuremath{-59.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.541)}}} & \makecell[c]{\ensuremath{-129.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.431)}}} & \makecell[c]{\ensuremath{-164.48}\\[-0.35ex]{\scriptsize \ensuremath{(0.305)}}} & \makecell[c]{\ensuremath{-102.77}\\[-0.35ex]{\scriptsize \ensuremath{(0.348)}}} \\
Global & Switzerland & TimesFM 20M & \makecell[c]{\ensuremath{-28.24}\\[-0.35ex]{\scriptsize \ensuremath{(0.323)}}} & \makecell[c]{\ensuremath{-10.40}\\[-0.35ex]{\scriptsize \ensuremath{(0.109)}}} & \makecell[c]{\ensuremath{-18.47}\\[-0.35ex]{\scriptsize \ensuremath{(0.216)}}} & \makecell[c]{\ensuremath{-71.20}\\[-0.35ex]{\scriptsize \ensuremath{(0.351)}}} \\
\addlinespace[0.28em]
Global & Germany & Chronos Tiny & \makecell[c]{\ensuremath{-1.52}\\[-0.35ex]{\scriptsize \ensuremath{(0.290)}}} & \makecell[c]{\ensuremath{0.57^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.064)}}} & \makecell[c]{\ensuremath{4.51^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.021)}}} & \makecell[c]{\ensuremath{13.64^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} \\
Global & Germany & Chronos Mini & \makecell[c]{\ensuremath{0.53}\\[-0.35ex]{\scriptsize \ensuremath{(0.141)}}} & \makecell[c]{\ensuremath{4.01^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.021)}}} & \makecell[c]{\ensuremath{8.98^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.008)}}} & \makecell[c]{\ensuremath{15.55^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} \\
Global & Germany & Chronos Small & \makecell[c]{\ensuremath{-1.94}\\[-0.35ex]{\scriptsize \ensuremath{(0.557)}}} & \makecell[c]{\ensuremath{-2.08}\\[-0.35ex]{\scriptsize \ensuremath{(0.401)}}} & \makecell[c]{\ensuremath{3.44^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.070)}}} & \makecell[c]{\ensuremath{10.31^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.037)}}} \\
\addlinespace[0.18em]
Global & Germany & TimesFM 8M & \makecell[c]{\ensuremath{-23.64}\\[-0.35ex]{\scriptsize \ensuremath{(0.727)}}} & \makecell[c]{\ensuremath{-57.45}\\[-0.35ex]{\scriptsize \ensuremath{(0.623)}}} & \makecell[c]{\ensuremath{-82.93}\\[-0.35ex]{\scriptsize \ensuremath{(0.660)}}} & \makecell[c]{\ensuremath{-50.47}\\[-0.35ex]{\scriptsize \ensuremath{(0.437)}}} \\
Global & Germany & TimesFM 20M & \makecell[c]{\ensuremath{-5.92^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.071)}}} & \makecell[c]{\ensuremath{2.58^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.008)}}} & \makecell[c]{\ensuremath{-4.10}\\[-0.35ex]{\scriptsize \ensuremath{(0.137)}}} & \makecell[c]{\ensuremath{-39.26}\\[-0.35ex]{\scriptsize \ensuremath{(0.458)}}} \\
\addlinespace[0.28em]
Global & Denmark & Chronos Tiny & \makecell[c]{\ensuremath{-0.10}\\[-0.35ex]{\scriptsize \ensuremath{(0.286)}}} & \makecell[c]{\ensuremath{1.36}\\[-0.35ex]{\scriptsize \ensuremath{(0.110)}}} & \makecell[c]{\ensuremath{2.09}\\[-0.35ex]{\scriptsize \ensuremath{(0.112)}}} & \makecell[c]{\ensuremath{0.04}\\[-0.35ex]{\scriptsize \ensuremath{(0.240)}}} \\
Global & Denmark & Chronos Mini & \makecell[c]{\ensuremath{-0.68}\\[-0.35ex]{\scriptsize \ensuremath{(0.354)}}} & \makecell[c]{\ensuremath{1.76}\\[-0.35ex]{\scriptsize \ensuremath{(0.117)}}} & \makecell[c]{\ensuremath{5.22^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.040)}}} & \makecell[c]{\ensuremath{8.14^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.059)}}} \\
Global & Denmark & Chronos Small & \makecell[c]{\ensuremath{-0.83}\\[-0.35ex]{\scriptsize \ensuremath{(0.529)}}} & \makecell[c]{\ensuremath{0.53}\\[-0.35ex]{\scriptsize \ensuremath{(0.193)}}} & \makecell[c]{\ensuremath{0.80}\\[-0.35ex]{\scriptsize \ensuremath{(0.203)}}} & \makecell[c]{\ensuremath{-2.01}\\[-0.35ex]{\scriptsize \ensuremath{(0.337)}}} \\
\addlinespace[0.18em]
Global & Denmark & TimesFM 8M & \makecell[c]{\ensuremath{-44.81}\\[-0.35ex]{\scriptsize \ensuremath{(0.817)}}} & \makecell[c]{\ensuremath{-101.63}\\[-0.35ex]{\scriptsize \ensuremath{(0.731)}}} & \makecell[c]{\ensuremath{-133.33}\\[-0.35ex]{\scriptsize \ensuremath{(0.788)}}} & \makecell[c]{\ensuremath{-88.89}\\[-0.35ex]{\scriptsize \ensuremath{(0.735)}}} \\
Global & Denmark & TimesFM 20M & \makecell[c]{\ensuremath{-11.67^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.040)}}} & \makecell[c]{\ensuremath{-3.02^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.034)}}} & \makecell[c]{\ensuremath{-10.50}\\[-0.35ex]{\scriptsize \ensuremath{(0.238)}}} & \makecell[c]{\ensuremath{-45.50}\\[-0.35ex]{\scriptsize \ensuremath{(0.471)}}} \\
\addlinespace[0.28em]
Global & Spain & Chronos Tiny & \makecell[c]{\ensuremath{1.17^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.025)}}} & \makecell[c]{\ensuremath{2.68^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.051)}}} & \makecell[c]{\ensuremath{2.35}\\[-0.35ex]{\scriptsize \ensuremath{(0.137)}}} & \makecell[c]{\ensuremath{0.40}\\[-0.35ex]{\scriptsize \ensuremath{(0.206)}}} \\
Global & Spain & Chronos Mini & \makecell[c]{\ensuremath{1.32^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} & \makecell[c]{\ensuremath{3.76^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.019)}}} & \makecell[c]{\ensuremath{5.08^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.058)}}} & \makecell[c]{\ensuremath{5.41}\\[-0.35ex]{\scriptsize \ensuremath{(0.119)}}} \\
Global & Spain & Chronos Small & \makecell[c]{\ensuremath{1.34^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.025)}}} & \makecell[c]{\ensuremath{3.13^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.034)}}} & \makecell[c]{\ensuremath{3.91^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.091)}}} & \makecell[c]{\ensuremath{2.83}\\[-0.35ex]{\scriptsize \ensuremath{(0.165)}}} \\
\addlinespace[0.18em]
Global & Spain & TimesFM 8M & \makecell[c]{\ensuremath{-51.18}\\[-0.35ex]{\scriptsize \ensuremath{(0.819)}}} & \makecell[c]{\ensuremath{-137.35}\\[-0.35ex]{\scriptsize \ensuremath{(0.815)}}} & \makecell[c]{\ensuremath{-194.96}\\[-0.35ex]{\scriptsize \ensuremath{(0.824)}}} & \makecell[c]{\ensuremath{-101.58}\\[-0.35ex]{\scriptsize \ensuremath{(0.604)}}} \\
Global & Spain & TimesFM 20M & \makecell[c]{\ensuremath{-21.24}\\[-0.35ex]{\scriptsize \ensuremath{(0.307)}}} & \makecell[c]{\ensuremath{-15.13}\\[-0.35ex]{\scriptsize \ensuremath{(0.214)}}} & \makecell[c]{\ensuremath{-20.65}\\[-0.35ex]{\scriptsize \ensuremath{(0.328)}}} & \makecell[c]{\ensuremath{-83.41}\\[-0.35ex]{\scriptsize \ensuremath{(0.767)}}} \\
\addlinespace[0.28em]
Global & Finland & Chronos Tiny & \makecell[c]{\ensuremath{4.16^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} & \makecell[c]{\ensuremath{6.87^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.019)}}} & \makecell[c]{\ensuremath{14.39^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.008)}}} & \makecell[c]{\ensuremath{23.59^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} \\
Global & Finland & Chronos Mini & \makecell[c]{\ensuremath{4.75^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.025)}}} & \makecell[c]{\ensuremath{9.14^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} & \makecell[c]{\ensuremath{15.56^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} & \makecell[c]{\ensuremath{25.25^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.014)}}} \\
Global & Finland & Chronos Small & \makecell[c]{\ensuremath{4.56^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.019)}}} & \makecell[c]{\ensuremath{7.54^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.021)}}} & \makecell[c]{\ensuremath{12.76^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.016)}}} & \makecell[c]{\ensuremath{17.76^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} \\
\addlinespace[0.18em]
Global & Finland & TimesFM 8M & \makecell[c]{\ensuremath{-44.04}\\[-0.35ex]{\scriptsize \ensuremath{(0.788)}}} & \makecell[c]{\ensuremath{-92.55}\\[-0.35ex]{\scriptsize \ensuremath{(0.631)}}} & \makecell[c]{\ensuremath{-122.85}\\[-0.35ex]{\scriptsize \ensuremath{(0.647)}}} & \makecell[c]{\ensuremath{-51.64}\\[-0.35ex]{\scriptsize \ensuremath{(0.621)}}} \\
Global & Finland & TimesFM 20M & \makecell[c]{\ensuremath{-49.63}\\[-0.35ex]{\scriptsize \ensuremath{(0.478)}}} & \makecell[c]{\ensuremath{-22.58^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.015)}}} & \makecell[c]{\ensuremath{-3.50^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.044)}}} & \makecell[c]{\ensuremath{-20.01}\\[-0.35ex]{\scriptsize \ensuremath{(0.256)}}} \\
\addlinespace[0.28em]
Global & France & Chronos Tiny & \makecell[c]{\ensuremath{1.55^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{2.81^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.031)}}} & \makecell[c]{\ensuremath{5.01^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.047)}}} & \makecell[c]{\ensuremath{9.95^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.050)}}} \\
Global & France & Chronos Mini & \makecell[c]{\ensuremath{0.38}\\[-0.35ex]{\scriptsize \ensuremath{(0.102)}}} & \makecell[c]{\ensuremath{2.42^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.055)}}} & \makecell[c]{\ensuremath{6.82^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.032)}}} & \makecell[c]{\ensuremath{11.28^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.044)}}} \\
Global & France & Chronos Small & \makecell[c]{\ensuremath{1.09^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.054)}}} & \makecell[c]{\ensuremath{2.94^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.039)}}} & \makecell[c]{\ensuremath{5.08^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.037)}}} & \makecell[c]{\ensuremath{6.23}\\[-0.35ex]{\scriptsize \ensuremath{(0.108)}}} \\
\addlinespace[0.18em]
Global & France & TimesFM 8M & \makecell[c]{\ensuremath{-52.76}\\[-0.35ex]{\scriptsize \ensuremath{(0.628)}}} & \makecell[c]{\ensuremath{-134.22}\\[-0.35ex]{\scriptsize \ensuremath{(0.580)}}} & \makecell[c]{\ensuremath{-199.67}\\[-0.35ex]{\scriptsize \ensuremath{(0.621)}}} & \makecell[c]{\ensuremath{-150.29}\\[-0.35ex]{\scriptsize \ensuremath{(0.455)}}} \\
Global & France & TimesFM 20M & \makecell[c]{\ensuremath{-7.59^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.042)}}} & \makecell[c]{\ensuremath{-7.46^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.090)}}} & \makecell[c]{\ensuremath{-22.27}\\[-0.35ex]{\scriptsize \ensuremath{(0.238)}}} & \makecell[c]{\ensuremath{-93.86}\\[-0.35ex]{\scriptsize \ensuremath{(0.553)}}} \\
\addlinespace[0.28em]
Global & United Kingdom & Chronos Tiny & \makecell[c]{\ensuremath{-1.45}\\[-0.35ex]{\scriptsize \ensuremath{(0.140)}}} & \makecell[c]{\ensuremath{-0.34^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.047)}}} & \makecell[c]{\ensuremath{3.35^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.065)}}} & \makecell[c]{\ensuremath{12.35^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.039)}}} \\
Global & United Kingdom & Chronos Mini & \makecell[c]{\ensuremath{-1.52}\\[-0.35ex]{\scriptsize \ensuremath{(0.170)}}} & \makecell[c]{\ensuremath{0.71^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.028)}}} & \makecell[c]{\ensuremath{8.03^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.014)}}} & \makecell[c]{\ensuremath{16.27^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} \\
Global & United Kingdom & Chronos Small & \makecell[c]{\ensuremath{-1.26}\\[-0.35ex]{\scriptsize \ensuremath{(0.131)}}} & \makecell[c]{\ensuremath{-0.91^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.046)}}} & \makecell[c]{\ensuremath{4.60^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.018)}}} & \makecell[c]{\ensuremath{10.28^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} \\
\addlinespace[0.18em]
Global & United Kingdom & TimesFM 8M & \makecell[c]{\ensuremath{-57.39}\\[-0.35ex]{\scriptsize \ensuremath{(0.745)}}} & \makecell[c]{\ensuremath{-153.72}\\[-0.35ex]{\scriptsize \ensuremath{(0.761)}}} & \makecell[c]{\ensuremath{-212.51}\\[-0.35ex]{\scriptsize \ensuremath{(0.728)}}} & \makecell[c]{\ensuremath{-135.62}\\[-0.35ex]{\scriptsize \ensuremath{(0.572)}}} \\
Global & United Kingdom & TimesFM 20M & \makecell[c]{\ensuremath{-21.18}\\[-0.35ex]{\scriptsize \ensuremath{(0.245)}}} & \makecell[c]{\ensuremath{-9.35^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.100)}}} & \makecell[c]{\ensuremath{-22.84}\\[-0.35ex]{\scriptsize \ensuremath{(0.325)}}} & \makecell[c]{\ensuremath{-97.11}\\[-0.35ex]{\scriptsize \ensuremath{(0.810)}}} \\
\addlinespace[0.28em]
Global & Italy & Chronos Tiny & \makecell[c]{\ensuremath{-1.08}\\[-0.35ex]{\scriptsize \ensuremath{(0.158)}}} & \makecell[c]{\ensuremath{-1.92}\\[-0.35ex]{\scriptsize \ensuremath{(0.126)}}} & \makecell[c]{\ensuremath{-0.90}\\[-0.35ex]{\scriptsize \ensuremath{(0.113)}}} & \makecell[c]{\ensuremath{-0.02}\\[-0.35ex]{\scriptsize \ensuremath{(0.147)}}} \\
Global & Italy & Chronos Mini & \makecell[c]{\ensuremath{1.44^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.014)}}} & \makecell[c]{\ensuremath{1.12^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.044)}}} & \makecell[c]{\ensuremath{0.85^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.086)}}} & \makecell[c]{\ensuremath{0.12}\\[-0.35ex]{\scriptsize \ensuremath{(0.145)}}} \\
Global & Italy & Chronos Small & \makecell[c]{\ensuremath{0.40^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.043)}}} & \makecell[c]{\ensuremath{0.12^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.058)}}} & \makecell[c]{\ensuremath{0.66^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.085)}}} & \makecell[c]{\ensuremath{2.45}\\[-0.35ex]{\scriptsize \ensuremath{(0.104)}}} \\
\addlinespace[0.18em]
Global & Italy & TimesFM 8M & \makecell[c]{\ensuremath{-63.69}\\[-0.35ex]{\scriptsize \ensuremath{(0.991)}}} & \makecell[c]{\ensuremath{-156.45}\\[-0.35ex]{\scriptsize \ensuremath{(0.995)}}} & \makecell[c]{\ensuremath{-207.90}\\[-0.35ex]{\scriptsize \ensuremath{(0.990)}}} & \makecell[c]{\ensuremath{-146.90}\\[-0.35ex]{\scriptsize \ensuremath{(0.968)}}} \\
Global & Italy & TimesFM 20M & \makecell[c]{\ensuremath{-53.76}\\[-0.35ex]{\scriptsize \ensuremath{(0.486)}}} & \makecell[c]{\ensuremath{-52.53}\\[-0.35ex]{\scriptsize \ensuremath{(0.434)}}} & \makecell[c]{\ensuremath{-39.12}\\[-0.35ex]{\scriptsize \ensuremath{(0.558)}}} & \makecell[c]{\ensuremath{-73.32}\\[-0.35ex]{\scriptsize \ensuremath{(0.831)}}} \\
\addlinespace[0.28em]
Global & Netherlands & Chronos Tiny & \makecell[c]{\ensuremath{1.04^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.061)}}} & \makecell[c]{\ensuremath{5.50^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.005)}}} & \makecell[c]{\ensuremath{9.45^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} & \makecell[c]{\ensuremath{14.03^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.047)}}} \\
Global & Netherlands & Chronos Mini & \makecell[c]{\ensuremath{-2.51}\\[-0.35ex]{\scriptsize \ensuremath{(0.500)}}} & \makecell[c]{\ensuremath{0.60}\\[-0.35ex]{\scriptsize \ensuremath{(0.140)}}} & \makecell[c]{\ensuremath{7.49^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} & \makecell[c]{\ensuremath{16.88^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} \\
Global & Netherlands & Chronos Small & \makecell[c]{\ensuremath{-3.09}\\[-0.35ex]{\scriptsize \ensuremath{(0.585)}}} & \makecell[c]{\ensuremath{-4.55}\\[-0.35ex]{\scriptsize \ensuremath{(0.488)}}} & \makecell[c]{\ensuremath{-2.50}\\[-0.35ex]{\scriptsize \ensuremath{(0.344)}}} & \makecell[c]{\ensuremath{0.67}\\[-0.35ex]{\scriptsize \ensuremath{(0.219)}}} \\
\addlinespace[0.18em]
Global & Netherlands & TimesFM 8M & \makecell[c]{\ensuremath{-22.48}\\[-0.35ex]{\scriptsize \ensuremath{(0.529)}}} & \makecell[c]{\ensuremath{-48.70}\\[-0.35ex]{\scriptsize \ensuremath{(0.257)}}} & \makecell[c]{\ensuremath{-64.87}\\[-0.35ex]{\scriptsize \ensuremath{(0.374)}}} & \makecell[c]{\ensuremath{-29.30}\\[-0.35ex]{\scriptsize \ensuremath{(0.285)}}} \\
Global & Netherlands & TimesFM 20M & \makecell[c]{\ensuremath{-12.08}\\[-0.35ex]{\scriptsize \ensuremath{(0.166)}}} & \makecell[c]{\ensuremath{2.92^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.008)}}} & \makecell[c]{\ensuremath{3.19^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.050)}}} & \makecell[c]{\ensuremath{-17.01}\\[-0.35ex]{\scriptsize \ensuremath{(0.193)}}} \\
\addlinespace[0.28em]
Global & New Zealand & Chronos Tiny & \makecell[c]{\ensuremath{-0.03^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.093)}}} & \makecell[c]{\ensuremath{0.04^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.095)}}} & \makecell[c]{\ensuremath{3.51^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.055)}}} & \makecell[c]{\ensuremath{9.41^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.019)}}} \\
Global & New Zealand & Chronos Mini & \makecell[c]{\ensuremath{0.06}\\[-0.35ex]{\scriptsize \ensuremath{(0.105)}}} & \makecell[c]{\ensuremath{-1.28}\\[-0.35ex]{\scriptsize \ensuremath{(0.196)}}} & \makecell[c]{\ensuremath{0.49}\\[-0.35ex]{\scriptsize \ensuremath{(0.149)}}} & \makecell[c]{\ensuremath{4.80^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.083)}}} \\
Global & New Zealand & Chronos Small & \makecell[c]{\ensuremath{-0.42}\\[-0.35ex]{\scriptsize \ensuremath{(0.198)}}} & \makecell[c]{\ensuremath{-3.09}\\[-0.35ex]{\scriptsize \ensuremath{(0.458)}}} & \makecell[c]{\ensuremath{-1.46}\\[-0.35ex]{\scriptsize \ensuremath{(0.313)}}} & \makecell[c]{\ensuremath{4.87^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.097)}}} \\
\addlinespace[0.18em]
Global & New Zealand & TimesFM 8M & \makecell[c]{\ensuremath{-120.89}\\[-0.35ex]{\scriptsize \ensuremath{(0.794)}}} & \makecell[c]{\ensuremath{-363.29}\\[-0.35ex]{\scriptsize \ensuremath{(0.932)}}} & \makecell[c]{\ensuremath{-477.20}\\[-0.35ex]{\scriptsize \ensuremath{(0.931)}}} & \makecell[c]{\ensuremath{-158.35}\\[-0.35ex]{\scriptsize \ensuremath{(0.882)}}} \\
Global & New Zealand & TimesFM 20M & \makecell[c]{\ensuremath{-54.55^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.069)}}} & \makecell[c]{\ensuremath{-46.90}\\[-0.35ex]{\scriptsize \ensuremath{(0.257)}}} & \makecell[c]{\ensuremath{-44.98}\\[-0.35ex]{\scriptsize \ensuremath{(0.741)}}} & \makecell[c]{\ensuremath{-111.10}\\[-0.35ex]{\scriptsize \ensuremath{(0.989)}}} \\
\addlinespace[0.28em]
\midrule
Augmented & Equal-weight aggregate & Chronos Tiny & \makecell[c]{\ensuremath{0.33^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.047)}}} & \makecell[c]{\ensuremath{1.09^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.010)}}} & \makecell[c]{\ensuremath{2.46^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{3.75^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} \\
Augmented & Equal-weight aggregate & Chronos Mini & \makecell[c]{\ensuremath{0.42^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.032)}}} & \makecell[c]{\ensuremath{1.15^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} & \makecell[c]{\ensuremath{3.85^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} & \makecell[c]{\ensuremath{7.28^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.015)}}} \\
Augmented & Equal-weight aggregate & Chronos Small & \makecell[c]{\ensuremath{-0.62}\\[-0.35ex]{\scriptsize \ensuremath{(0.182)}}} & \makecell[c]{\ensuremath{-0.33^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.069)}}} & \makecell[c]{\ensuremath{3.01^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{7.23^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} \\
\addlinespace[0.18em]
Augmented & Equal-weight aggregate & TimesFM 8M & \makecell[c]{\ensuremath{-13.64}\\[-0.35ex]{\scriptsize \ensuremath{(0.931)}}} & \makecell[c]{\ensuremath{-5.17}\\[-0.35ex]{\scriptsize \ensuremath{(0.449)}}} & \makecell[c]{\ensuremath{-8.20}\\[-0.35ex]{\scriptsize \ensuremath{(0.413)}}} & \makecell[c]{\ensuremath{-10.17}\\[-0.35ex]{\scriptsize \ensuremath{(0.330)}}} \\
Augmented & Equal-weight aggregate & TimesFM 20M & \makecell[c]{\ensuremath{-191351.52}\\[-0.35ex]{\scriptsize \ensuremath{(0.459)}}} & \makecell[c]{\ensuremath{-150962.93}\\[-0.35ex]{\scriptsize \ensuremath{(0.699)}}} & \makecell[c]{\ensuremath{-73841.56}\\[-0.35ex]{\scriptsize \ensuremath{(0.406)}}} & \makecell[c]{\ensuremath{-35645.30}\\[-0.35ex]{\scriptsize \ensuremath{(0.854)}}} \\
\addlinespace[0.28em]
Augmented & Austria & Chronos Tiny & \makecell[c]{\ensuremath{-2.18}\\[-0.35ex]{\scriptsize \ensuremath{(0.793)}}} & \makecell[c]{\ensuremath{-1.53}\\[-0.35ex]{\scriptsize \ensuremath{(0.575)}}} & \makecell[c]{\ensuremath{-0.85}\\[-0.35ex]{\scriptsize \ensuremath{(0.429)}}} & \makecell[c]{\ensuremath{-0.40}\\[-0.35ex]{\scriptsize \ensuremath{(0.308)}}} \\
Augmented & Austria & Chronos Mini & \makecell[c]{\ensuremath{-1.88}\\[-0.35ex]{\scriptsize \ensuremath{(0.736)}}} & \makecell[c]{\ensuremath{-2.32}\\[-0.35ex]{\scriptsize \ensuremath{(0.687)}}} & \makecell[c]{\ensuremath{-1.14}\\[-0.35ex]{\scriptsize \ensuremath{(0.459)}}} & \makecell[c]{\ensuremath{-2.91}\\[-0.35ex]{\scriptsize \ensuremath{(0.698)}}} \\
Augmented & Austria & Chronos Small & \makecell[c]{\ensuremath{-2.58}\\[-0.35ex]{\scriptsize \ensuremath{(0.774)}}} & \makecell[c]{\ensuremath{-3.75}\\[-0.35ex]{\scriptsize \ensuremath{(0.714)}}} & \makecell[c]{\ensuremath{0.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.114)}}} & \makecell[c]{\ensuremath{0.40}\\[-0.35ex]{\scriptsize \ensuremath{(0.205)}}} \\
\addlinespace[0.18em]
Augmented & Austria & TimesFM 8M & \makecell[c]{\ensuremath{-20.26}\\[-0.35ex]{\scriptsize \ensuremath{(0.976)}}} & \makecell[c]{\ensuremath{-12.24}\\[-0.35ex]{\scriptsize \ensuremath{(0.930)}}} & \makecell[c]{\ensuremath{-12.30}\\[-0.35ex]{\scriptsize \ensuremath{(0.609)}}} & \makecell[c]{\ensuremath{-15.54}\\[-0.35ex]{\scriptsize \ensuremath{(0.514)}}} \\
Augmented & Austria & TimesFM 20M & \makecell[c]{\ensuremath{-88417.21}\\[-0.35ex]{\scriptsize \ensuremath{(0.555)}}} & \makecell[c]{\ensuremath{-56604.29}\\[-0.35ex]{\scriptsize \ensuremath{(0.687)}}} & \makecell[c]{\ensuremath{-27752.68}\\[-0.35ex]{\scriptsize \ensuremath{(0.860)}}} & \makecell[c]{\ensuremath{-14325.48}\\[-0.35ex]{\scriptsize \ensuremath{(0.889)}}} \\
\addlinespace[0.28em]
Augmented & Belgium & Chronos Tiny & \makecell[c]{\ensuremath{-0.54}\\[-0.35ex]{\scriptsize \ensuremath{(0.246)}}} & \makecell[c]{\ensuremath{-1.27}\\[-0.35ex]{\scriptsize \ensuremath{(0.241)}}} & \makecell[c]{\ensuremath{-0.82}\\[-0.35ex]{\scriptsize \ensuremath{(0.219)}}} & \makecell[c]{\ensuremath{-2.18}\\[-0.35ex]{\scriptsize \ensuremath{(0.336)}}} \\
Augmented & Belgium & Chronos Mini & \makecell[c]{\ensuremath{-1.17}\\[-0.35ex]{\scriptsize \ensuremath{(0.399)}}} & \makecell[c]{\ensuremath{-1.28}\\[-0.35ex]{\scriptsize \ensuremath{(0.217)}}} & \makecell[c]{\ensuremath{-0.42}\\[-0.35ex]{\scriptsize \ensuremath{(0.133)}}} & \makecell[c]{\ensuremath{1.16}\\[-0.35ex]{\scriptsize \ensuremath{(0.151)}}} \\
Augmented & Belgium & Chronos Small & \makecell[c]{\ensuremath{-1.82}\\[-0.35ex]{\scriptsize \ensuremath{(0.443)}}} & \makecell[c]{\ensuremath{-2.57}\\[-0.35ex]{\scriptsize \ensuremath{(0.346)}}} & \makecell[c]{\ensuremath{-2.14}\\[-0.35ex]{\scriptsize \ensuremath{(0.292)}}} & \makecell[c]{\ensuremath{2.06^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.080)}}} \\
\addlinespace[0.18em]
Augmented & Belgium & TimesFM 8M & \makecell[c]{\ensuremath{-13.94}\\[-0.35ex]{\scriptsize \ensuremath{(0.986)}}} & \makecell[c]{\ensuremath{-1.90}\\[-0.35ex]{\scriptsize \ensuremath{(0.201)}}} & \makecell[c]{\ensuremath{-1.07^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.089)}}} & \makecell[c]{\ensuremath{0.63^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.055)}}} \\
Augmented & Belgium & TimesFM 20M & \makecell[c]{\ensuremath{-127829.07}\\[-0.35ex]{\scriptsize \ensuremath{(0.328)}}} & \makecell[c]{\ensuremath{-95953.50}\\[-0.35ex]{\scriptsize \ensuremath{(0.397)}}} & \makecell[c]{\ensuremath{-44324.47}\\[-0.35ex]{\scriptsize \ensuremath{(0.253)}}} & \makecell[c]{\ensuremath{-19288.05}\\[-0.35ex]{\scriptsize \ensuremath{(0.850)}}} \\
\addlinespace[0.28em]
Augmented & Canada & Chronos Tiny & \makecell[c]{\ensuremath{-1.51}\\[-0.35ex]{\scriptsize \ensuremath{(0.518)}}} & \makecell[c]{\ensuremath{-3.59}\\[-0.35ex]{\scriptsize \ensuremath{(0.644)}}} & \makecell[c]{\ensuremath{-5.06}\\[-0.35ex]{\scriptsize \ensuremath{(0.736)}}} & \makecell[c]{\ensuremath{-10.67}\\[-0.35ex]{\scriptsize \ensuremath{(0.933)}}} \\
Augmented & Canada & Chronos Mini & \makecell[c]{\ensuremath{0.58}\\[-0.35ex]{\scriptsize \ensuremath{(0.115)}}} & \makecell[c]{\ensuremath{0.68}\\[-0.35ex]{\scriptsize \ensuremath{(0.115)}}} & \makecell[c]{\ensuremath{2.18^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.058)}}} & \makecell[c]{\ensuremath{2.64}\\[-0.35ex]{\scriptsize \ensuremath{(0.120)}}} \\
Augmented & Canada & Chronos Small & \makecell[c]{\ensuremath{-1.76}\\[-0.35ex]{\scriptsize \ensuremath{(0.543)}}} & \makecell[c]{\ensuremath{-1.39}\\[-0.35ex]{\scriptsize \ensuremath{(0.310)}}} & \makecell[c]{\ensuremath{1.24}\\[-0.35ex]{\scriptsize \ensuremath{(0.113)}}} & \makecell[c]{\ensuremath{1.60}\\[-0.35ex]{\scriptsize \ensuremath{(0.152)}}} \\
\addlinespace[0.18em]
Augmented & Canada & TimesFM 8M & \makecell[c]{\ensuremath{-15.96}\\[-0.35ex]{\scriptsize \ensuremath{(0.943)}}} & \makecell[c]{\ensuremath{-7.04}\\[-0.35ex]{\scriptsize \ensuremath{(0.784)}}} & \makecell[c]{\ensuremath{-10.08}\\[-0.35ex]{\scriptsize \ensuremath{(0.813)}}} & \makecell[c]{\ensuremath{-10.43}\\[-0.35ex]{\scriptsize \ensuremath{(0.629)}}} \\
Augmented & Canada & TimesFM 20M & \makecell[c]{\ensuremath{-180732.26}\\[-0.35ex]{\scriptsize \ensuremath{(0.851)}}} & \makecell[c]{\ensuremath{-138386.14}\\[-0.35ex]{\scriptsize \ensuremath{(0.955)}}} & \makecell[c]{\ensuremath{-71249.78}\\[-0.35ex]{\scriptsize \ensuremath{(0.887)}}} & \makecell[c]{\ensuremath{-41585.35}\\[-0.35ex]{\scriptsize \ensuremath{(0.895)}}} \\
\addlinespace[0.28em]
Augmented & Switzerland & Chronos Tiny & \makecell[c]{\ensuremath{0.21}\\[-0.35ex]{\scriptsize \ensuremath{(0.114)}}} & \makecell[c]{\ensuremath{-0.98}\\[-0.35ex]{\scriptsize \ensuremath{(0.272)}}} & \makecell[c]{\ensuremath{-0.27}\\[-0.35ex]{\scriptsize \ensuremath{(0.234)}}} & \makecell[c]{\ensuremath{1.97}\\[-0.35ex]{\scriptsize \ensuremath{(0.155)}}} \\
Augmented & Switzerland & Chronos Mini & \makecell[c]{\ensuremath{-0.17}\\[-0.35ex]{\scriptsize \ensuremath{(0.147)}}} & \makecell[c]{\ensuremath{-0.40}\\[-0.35ex]{\scriptsize \ensuremath{(0.106)}}} & \makecell[c]{\ensuremath{2.73^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.035)}}} & \makecell[c]{\ensuremath{10.12^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.015)}}} \\
Augmented & Switzerland & Chronos Small & \makecell[c]{\ensuremath{-0.11}\\[-0.35ex]{\scriptsize \ensuremath{(0.178)}}} & \makecell[c]{\ensuremath{-2.36}\\[-0.35ex]{\scriptsize \ensuremath{(0.506)}}} & \makecell[c]{\ensuremath{-2.35}\\[-0.35ex]{\scriptsize \ensuremath{(0.448)}}} & \makecell[c]{\ensuremath{2.25}\\[-0.35ex]{\scriptsize \ensuremath{(0.190)}}} \\
\addlinespace[0.18em]
Augmented & Switzerland & TimesFM 8M & \makecell[c]{\ensuremath{-15.11}\\[-0.35ex]{\scriptsize \ensuremath{(0.675)}}} & \makecell[c]{\ensuremath{-1.73}\\[-0.35ex]{\scriptsize \ensuremath{(0.141)}}} & \makecell[c]{\ensuremath{-5.09}\\[-0.35ex]{\scriptsize \ensuremath{(0.103)}}} & \makecell[c]{\ensuremath{-8.51}\\[-0.35ex]{\scriptsize \ensuremath{(0.177)}}} \\
Augmented & Switzerland & TimesFM 20M & \makecell[c]{\ensuremath{-220465.66}\\[-0.35ex]{\scriptsize \ensuremath{(0.457)}}} & \makecell[c]{\ensuremath{-164786.15}\\[-0.35ex]{\scriptsize \ensuremath{(0.748)}}} & \makecell[c]{\ensuremath{-79463.53}\\[-0.35ex]{\scriptsize \ensuremath{(0.611)}}} & \makecell[c]{\ensuremath{-37075.81}\\[-0.35ex]{\scriptsize \ensuremath{(0.420)}}} \\
\addlinespace[0.28em]
Augmented & Germany & Chronos Tiny & \makecell[c]{\ensuremath{1.27^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.087)}}} & \makecell[c]{\ensuremath{1.69^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.086)}}} & \makecell[c]{\ensuremath{2.66^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.067)}}} & \makecell[c]{\ensuremath{3.63^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.071)}}} \\
Augmented & Germany & Chronos Mini & \makecell[c]{\ensuremath{1.04^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.059)}}} & \makecell[c]{\ensuremath{1.40^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.055)}}} & \makecell[c]{\ensuremath{4.85^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.021)}}} & \makecell[c]{\ensuremath{9.15^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} \\
Augmented & Germany & Chronos Small & \makecell[c]{\ensuremath{0.10}\\[-0.35ex]{\scriptsize \ensuremath{(0.149)}}} & \makecell[c]{\ensuremath{0.09}\\[-0.35ex]{\scriptsize \ensuremath{(0.101)}}} & \makecell[c]{\ensuremath{4.20^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} & \makecell[c]{\ensuremath{10.24^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.005)}}} \\
\addlinespace[0.18em]
Augmented & Germany & TimesFM 8M & \makecell[c]{\ensuremath{-8.41}\\[-0.35ex]{\scriptsize \ensuremath{(0.695)}}} & \makecell[c]{\ensuremath{-2.44}\\[-0.35ex]{\scriptsize \ensuremath{(0.283)}}} & \makecell[c]{\ensuremath{-3.25}\\[-0.35ex]{\scriptsize \ensuremath{(0.275)}}} & \makecell[c]{\ensuremath{-4.65}\\[-0.35ex]{\scriptsize \ensuremath{(0.203)}}} \\
Augmented & Germany & TimesFM 20M & \makecell[c]{\ensuremath{-108111.45}\\[-0.35ex]{\scriptsize \ensuremath{(0.572)}}} & \makecell[c]{\ensuremath{-88019.94}\\[-0.35ex]{\scriptsize \ensuremath{(0.873)}}} & \makecell[c]{\ensuremath{-46162.86}\\[-0.35ex]{\scriptsize \ensuremath{(0.853)}}} & \makecell[c]{\ensuremath{-24542.14}\\[-0.35ex]{\scriptsize \ensuremath{(0.889)}}} \\
\addlinespace[0.28em]
Augmented & Denmark & Chronos Tiny & \makecell[c]{\ensuremath{-1.05}\\[-0.35ex]{\scriptsize \ensuremath{(0.689)}}} & \makecell[c]{\ensuremath{-1.11}\\[-0.35ex]{\scriptsize \ensuremath{(0.507)}}} & \makecell[c]{\ensuremath{-0.95}\\[-0.35ex]{\scriptsize \ensuremath{(0.420)}}} & \makecell[c]{\ensuremath{-0.23}\\[-0.35ex]{\scriptsize \ensuremath{(0.324)}}} \\
Augmented & Denmark & Chronos Mini & \makecell[c]{\ensuremath{1.14^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.070)}}} & \makecell[c]{\ensuremath{2.83^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.026)}}} & \makecell[c]{\ensuremath{3.72^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.063)}}} & \makecell[c]{\ensuremath{3.18}\\[-0.35ex]{\scriptsize \ensuremath{(0.189)}}} \\
Augmented & Denmark & Chronos Small & \makecell[c]{\ensuremath{-1.10}\\[-0.35ex]{\scriptsize \ensuremath{(0.703)}}} & \makecell[c]{\ensuremath{1.21}\\[-0.35ex]{\scriptsize \ensuremath{(0.138)}}} & \makecell[c]{\ensuremath{3.91^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.040)}}} & \makecell[c]{\ensuremath{4.86}\\[-0.35ex]{\scriptsize \ensuremath{(0.116)}}} \\
\addlinespace[0.18em]
Augmented & Denmark & TimesFM 8M & \makecell[c]{\ensuremath{-15.52}\\[-0.35ex]{\scriptsize \ensuremath{(0.954)}}} & \makecell[c]{\ensuremath{-5.47}\\[-0.35ex]{\scriptsize \ensuremath{(0.598)}}} & \makecell[c]{\ensuremath{-5.88}\\[-0.35ex]{\scriptsize \ensuremath{(0.393)}}} & \makecell[c]{\ensuremath{-3.62}\\[-0.35ex]{\scriptsize \ensuremath{(0.210)}}} \\
Augmented & Denmark & TimesFM 20M & \makecell[c]{\ensuremath{-217346.14}\\[-0.35ex]{\scriptsize \ensuremath{(0.198)}}} & \makecell[c]{\ensuremath{-177196.50}\\[-0.35ex]{\scriptsize \ensuremath{(0.157)}}} & \makecell[c]{\ensuremath{-78868.40}\\[-0.35ex]{\scriptsize \ensuremath{(0.119)}}} & \makecell[c]{\ensuremath{-35981.67}\\[-0.35ex]{\scriptsize \ensuremath{(0.113)}}} \\
\addlinespace[0.28em]
Augmented & Spain & Chronos Tiny & \makecell[c]{\ensuremath{0.80^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.049)}}} & \makecell[c]{\ensuremath{1.19}\\[-0.35ex]{\scriptsize \ensuremath{(0.103)}}} & \makecell[c]{\ensuremath{0.64}\\[-0.35ex]{\scriptsize \ensuremath{(0.188)}}} & \makecell[c]{\ensuremath{-1.35}\\[-0.35ex]{\scriptsize \ensuremath{(0.273)}}} \\
Augmented & Spain & Chronos Mini & \makecell[c]{\ensuremath{1.27^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.031)}}} & \makecell[c]{\ensuremath{2.10^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.044)}}} & \makecell[c]{\ensuremath{3.70^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.069)}}} & \makecell[c]{\ensuremath{4.21}\\[-0.35ex]{\scriptsize \ensuremath{(0.135)}}} \\
Augmented & Spain & Chronos Small & \makecell[c]{\ensuremath{0.28}\\[-0.35ex]{\scriptsize \ensuremath{(0.224)}}} & \makecell[c]{\ensuremath{1.06}\\[-0.35ex]{\scriptsize \ensuremath{(0.129)}}} & \makecell[c]{\ensuremath{2.60}\\[-0.35ex]{\scriptsize \ensuremath{(0.107)}}} & \makecell[c]{\ensuremath{3.33}\\[-0.35ex]{\scriptsize \ensuremath{(0.153)}}} \\
\addlinespace[0.18em]
Augmented & Spain & TimesFM 8M & \makecell[c]{\ensuremath{-6.99}\\[-0.35ex]{\scriptsize \ensuremath{(0.378)}}} & \makecell[c]{\ensuremath{-3.32}\\[-0.35ex]{\scriptsize \ensuremath{(0.292)}}} & \makecell[c]{\ensuremath{-6.81}\\[-0.35ex]{\scriptsize \ensuremath{(0.254)}}} & \makecell[c]{\ensuremath{-6.76}\\[-0.35ex]{\scriptsize \ensuremath{(0.195)}}} \\
Augmented & Spain & TimesFM 20M & \makecell[c]{\ensuremath{-218597.24}\\[-0.35ex]{\scriptsize \ensuremath{(0.679)}}} & \makecell[c]{\ensuremath{-215748.38}\\[-0.35ex]{\scriptsize \ensuremath{(0.962)}}} & \makecell[c]{\ensuremath{-106841.33}\\[-0.35ex]{\scriptsize \ensuremath{(0.946)}}} & \makecell[c]{\ensuremath{-51153.14}\\[-0.35ex]{\scriptsize \ensuremath{(0.894)}}} \\
\addlinespace[0.28em]
Augmented & Finland & Chronos Tiny & \makecell[c]{\ensuremath{2.42^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.016)}}} & \makecell[c]{\ensuremath{4.77^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} & \makecell[c]{\ensuremath{9.58^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{17.94^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} \\
Augmented & Finland & Chronos Mini & \makecell[c]{\ensuremath{2.93^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.017)}}} & \makecell[c]{\ensuremath{6.02^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{11.81^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.014)}}} & \makecell[c]{\ensuremath{18.80^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.017)}}} \\
Augmented & Finland & Chronos Small & \makecell[c]{\ensuremath{2.78^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.014)}}} & \makecell[c]{\ensuremath{6.98^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} & \makecell[c]{\ensuremath{14.59^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} & \makecell[c]{\ensuremath{20.88^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.013)}}} \\
\addlinespace[0.18em]
Augmented & Finland & TimesFM 8M & \makecell[c]{\ensuremath{-14.01}\\[-0.35ex]{\scriptsize \ensuremath{(0.986)}}} & \makecell[c]{\ensuremath{-2.43}\\[-0.35ex]{\scriptsize \ensuremath{(0.271)}}} & \makecell[c]{\ensuremath{-1.54}\\[-0.35ex]{\scriptsize \ensuremath{(0.168)}}} & \makecell[c]{\ensuremath{-8.31}\\[-0.35ex]{\scriptsize \ensuremath{(0.609)}}} \\
Augmented & Finland & TimesFM 20M & \makecell[c]{\ensuremath{-154361.70^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.063)}}} & \makecell[c]{\ensuremath{-89327.11}\\[-0.35ex]{\scriptsize \ensuremath{(0.173)}}} & \makecell[c]{\ensuremath{-41622.34}\\[-0.35ex]{\scriptsize \ensuremath{(0.243)}}} & \makecell[c]{\ensuremath{-19598.17}\\[-0.35ex]{\scriptsize \ensuremath{(0.489)}}} \\
\addlinespace[0.28em]
Augmented & France & Chronos Tiny & \makecell[c]{\ensuremath{0.66}\\[-0.35ex]{\scriptsize \ensuremath{(0.110)}}} & \makecell[c]{\ensuremath{3.19^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.012)}}} & \makecell[c]{\ensuremath{5.12^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{8.07^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.067)}}} \\
Augmented & France & Chronos Mini & \makecell[c]{\ensuremath{1.95^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.017)}}} & \makecell[c]{\ensuremath{4.45^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{8.16^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} & \makecell[c]{\ensuremath{12.85^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.035)}}} \\
Augmented & France & Chronos Small & \makecell[c]{\ensuremath{0.82}\\[-0.35ex]{\scriptsize \ensuremath{(0.116)}}} & \makecell[c]{\ensuremath{2.62^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.056)}}} & \makecell[c]{\ensuremath{8.63^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.012)}}} & \makecell[c]{\ensuremath{16.80^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.022)}}} \\
\addlinespace[0.18em]
Augmented & France & TimesFM 8M & \makecell[c]{\ensuremath{-13.18}\\[-0.35ex]{\scriptsize \ensuremath{(0.724)}}} & \makecell[c]{\ensuremath{-4.80}\\[-0.35ex]{\scriptsize \ensuremath{(0.247)}}} & \makecell[c]{\ensuremath{-13.59}\\[-0.35ex]{\scriptsize \ensuremath{(0.425)}}} & \makecell[c]{\ensuremath{-19.52}\\[-0.35ex]{\scriptsize \ensuremath{(0.430)}}} \\
Augmented & France & TimesFM 20M & \makecell[c]{\ensuremath{-198594.83}\\[-0.35ex]{\scriptsize \ensuremath{(0.182)}}} & \makecell[c]{\ensuremath{-162104.38}\\[-0.35ex]{\scriptsize \ensuremath{(0.261)}}} & \makecell[c]{\ensuremath{-79288.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.134)}}} & \makecell[c]{\ensuremath{-38852.89}\\[-0.35ex]{\scriptsize \ensuremath{(0.148)}}} \\
\addlinespace[0.28em]
Augmented & United Kingdom & Chronos Tiny & \makecell[c]{\ensuremath{0.58}\\[-0.35ex]{\scriptsize \ensuremath{(0.107)}}} & \makecell[c]{\ensuremath{2.47^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.019)}}} & \makecell[c]{\ensuremath{5.92^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} & \makecell[c]{\ensuremath{9.57^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} \\
Augmented & United Kingdom & Chronos Mini & \makecell[c]{\ensuremath{-1.57}\\[-0.35ex]{\scriptsize \ensuremath{(0.131)}}} & \makecell[c]{\ensuremath{-1.73^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.051)}}} & \makecell[c]{\ensuremath{4.01^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.021)}}} & \makecell[c]{\ensuremath{12.19^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} \\
Augmented & United Kingdom & Chronos Small & \makecell[c]{\ensuremath{-3.85}\\[-0.35ex]{\scriptsize \ensuremath{(0.358)}}} & \makecell[c]{\ensuremath{-5.55}\\[-0.35ex]{\scriptsize \ensuremath{(0.141)}}} & \makecell[c]{\ensuremath{1.44^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.048)}}} & \makecell[c]{\ensuremath{12.42^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} \\
\addlinespace[0.18em]
Augmented & United Kingdom & TimesFM 8M & \makecell[c]{\ensuremath{-14.57}\\[-0.35ex]{\scriptsize \ensuremath{(0.668)}}} & \makecell[c]{\ensuremath{-3.42}\\[-0.35ex]{\scriptsize \ensuremath{(0.221)}}} & \makecell[c]{\ensuremath{-17.19}\\[-0.35ex]{\scriptsize \ensuremath{(0.681)}}} & \makecell[c]{\ensuremath{-23.66}\\[-0.35ex]{\scriptsize \ensuremath{(0.760)}}} \\
Augmented & United Kingdom & TimesFM 20M & \makecell[c]{\ensuremath{-245457.06}\\[-0.35ex]{\scriptsize \ensuremath{(0.628)}}} & \makecell[c]{\ensuremath{-224645.60}\\[-0.35ex]{\scriptsize \ensuremath{(0.879)}}} & \makecell[c]{\ensuremath{-118631.27}\\[-0.35ex]{\scriptsize \ensuremath{(0.816)}}} & \makecell[c]{\ensuremath{-59106.00}\\[-0.35ex]{\scriptsize \ensuremath{(0.900)}}} \\
\addlinespace[0.28em]
Augmented & Italy & Chronos Tiny & \makecell[c]{\ensuremath{0.80^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.053)}}} & \makecell[c]{\ensuremath{2.07^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.034)}}} & \makecell[c]{\ensuremath{4.04^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.042)}}} & \makecell[c]{\ensuremath{2.93}\\[-0.35ex]{\scriptsize \ensuremath{(0.112)}}} \\
Augmented & Italy & Chronos Mini & \makecell[c]{\ensuremath{0.38^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.085)}}} & \makecell[c]{\ensuremath{0.81^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.079)}}} & \makecell[c]{\ensuremath{3.95^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.057)}}} & \makecell[c]{\ensuremath{5.19}\\[-0.35ex]{\scriptsize \ensuremath{(0.106)}}} \\
Augmented & Italy & Chronos Small & \makecell[c]{\ensuremath{-1.03}\\[-0.35ex]{\scriptsize \ensuremath{(0.268)}}} & \makecell[c]{\ensuremath{-2.01}\\[-0.35ex]{\scriptsize \ensuremath{(0.238)}}} & \makecell[c]{\ensuremath{1.05}\\[-0.35ex]{\scriptsize \ensuremath{(0.124)}}} & \makecell[c]{\ensuremath{2.79}\\[-0.35ex]{\scriptsize \ensuremath{(0.140)}}} \\
\addlinespace[0.18em]
Augmented & Italy & TimesFM 8M & \makecell[c]{\ensuremath{-12.00}\\[-0.35ex]{\scriptsize \ensuremath{(0.969)}}} & \makecell[c]{\ensuremath{-15.34}\\[-0.35ex]{\scriptsize \ensuremath{(0.974)}}} & \makecell[c]{\ensuremath{-16.25}\\[-0.35ex]{\scriptsize \ensuremath{(0.893)}}} & \makecell[c]{\ensuremath{-25.78}\\[-0.35ex]{\scriptsize \ensuremath{(0.781)}}} \\
Augmented & Italy & TimesFM 20M & \makecell[c]{\ensuremath{-255968.10}\\[-0.35ex]{\scriptsize \ensuremath{(0.767)}}} & \makecell[c]{\ensuremath{-213870.02}\\[-0.35ex]{\scriptsize \ensuremath{(0.902)}}} & \makecell[c]{\ensuremath{-99463.19}\\[-0.35ex]{\scriptsize \ensuremath{(0.898)}}} & \makecell[c]{\ensuremath{-47677.06}\\[-0.35ex]{\scriptsize \ensuremath{(0.893)}}} \\
\addlinespace[0.28em]
Augmented & Netherlands & Chronos Tiny & \makecell[c]{\ensuremath{1.58^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.033)}}} & \makecell[c]{\ensuremath{3.59^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.015)}}} & \makecell[c]{\ensuremath{5.60^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} & \makecell[c]{\ensuremath{8.43^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.057)}}} \\
Augmented & Netherlands & Chronos Mini & \makecell[c]{\ensuremath{1.13^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.049)}}} & \makecell[c]{\ensuremath{3.12^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.024)}}} & \makecell[c]{\ensuremath{4.83^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.033)}}} & \makecell[c]{\ensuremath{11.31^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.051)}}} \\
Augmented & Netherlands & Chronos Small & \makecell[c]{\ensuremath{-0.27}\\[-0.35ex]{\scriptsize \ensuremath{(0.327)}}} & \makecell[c]{\ensuremath{1.36}\\[-0.35ex]{\scriptsize \ensuremath{(0.161)}}} & \makecell[c]{\ensuremath{5.08^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.031)}}} & \makecell[c]{\ensuremath{13.12^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} \\
\addlinespace[0.18em]
\newpage
Augmented & Netherlands & TimesFM 8M & \makecell[c]{\ensuremath{-15.59}\\[-0.35ex]{\scriptsize \ensuremath{(0.977)}}} & \makecell[c]{\ensuremath{-2.91}\\[-0.35ex]{\scriptsize \ensuremath{(0.337)}}} & \makecell[c]{\ensuremath{-1.00}\\[-0.35ex]{\scriptsize \ensuremath{(0.123)}}} & \makecell[c]{\ensuremath{0.33^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.093)}}} \\
Augmented & Netherlands & TimesFM 20M & \makecell[c]{\ensuremath{-92163.21}\\[-0.35ex]{\scriptsize \ensuremath{(0.567)}}} & \makecell[c]{\ensuremath{-61505.01}\\[-0.35ex]{\scriptsize \ensuremath{(0.456)}}} & \makecell[c]{\ensuremath{-29550.07}\\[-0.35ex]{\scriptsize \ensuremath{(0.212)}}} & \makecell[c]{\ensuremath{-15297.88}\\[-0.35ex]{\scriptsize \ensuremath{(0.273)}}} \\
\addlinespace[0.28em]
Augmented & New Zealand & Chronos Tiny & \makecell[c]{\ensuremath{1.29^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.051)}}} & \makecell[c]{\ensuremath{3.63^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} & \makecell[c]{\ensuremath{6.32^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.005)}}} & \makecell[c]{\ensuremath{10.98^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.001)}}} \\
Augmented & New Zealand & Chronos Mini & \makecell[c]{\ensuremath{-0.13^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.088)}}} & \makecell[c]{\ensuremath{-0.70^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.070)}}} & \makecell[c]{\ensuremath{1.63^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.050)}}} & \makecell[c]{\ensuremath{6.75^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} \\
Augmented & New Zealand & Chronos Small & \makecell[c]{\ensuremath{0.46^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.095)}}} & \makecell[c]{\ensuremath{0.08}\\[-0.35ex]{\scriptsize \ensuremath{(0.149)}}} & \makecell[c]{\ensuremath{0.90}\\[-0.35ex]{\scriptsize \ensuremath{(0.152)}}} & \makecell[c]{\ensuremath{3.25}\\[-0.35ex]{\scriptsize \ensuremath{(0.105)}}} \\
\addlinespace[0.18em]
Augmented & New Zealand & TimesFM 8M & \makecell[c]{\ensuremath{-11.81}\\[-0.35ex]{\scriptsize \ensuremath{(0.430)}}} & \makecell[c]{\ensuremath{-4.16}\\[-0.35ex]{\scriptsize \ensuremath{(0.486)}}} & \makecell[c]{\ensuremath{-12.56}\\[-0.35ex]{\scriptsize \ensuremath{(0.737)}}} & \makecell[c]{\ensuremath{-6.35}\\[-0.35ex]{\scriptsize \ensuremath{(0.466)}}} \\
Augmented & New Zealand & TimesFM 20M & \makecell[c]{\ensuremath{-379525.84}\\[-0.35ex]{\scriptsize \ensuremath{(0.521)}}} & \makecell[c]{\ensuremath{-274371.06}\\[-0.35ex]{\scriptsize \ensuremath{(0.371)}}} & \makecell[c]{\ensuremath{-136722.32}\\[-0.35ex]{\scriptsize \ensuremath{(0.126)}}} & \makecell[c]{\ensuremath{-58905.22}\\[-0.35ex]{\scriptsize \ensuremath{(0.150)}}} \\
\addlinespace[0.28em]
\end{longtable}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccc@{\hspace{1.15em}}cccc@{}}
\toprule
& \multicolumn{4}{c}{United States}
& \multicolumn{4}{c}{\makecell[c]{International markets\\[-0.4ex]\footnotesize Equal-weight aggregate}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
Model & $h=1$ & $h=3$ & $h=6$ & $h=12$
      & $h=1$ & $h=3$ & $h=6$ & $h=12$ \\
\midrule
Chronos Tiny & \makecell[c]{\ensuremath{2.89^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.019)}}} & \makecell[c]{\ensuremath{9.16^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{13.73^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.007)}}} & \makecell[c]{\ensuremath{7.99^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.053)}}} & \makecell[c]{\ensuremath{0.90^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.023)}}} & \makecell[c]{\ensuremath{3.12^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.011)}}} & \makecell[c]{\ensuremath{6.73^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.005)}}} & \makecell[c]{\ensuremath{7.92^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.028)}}} \\
Chronos Mini & \makecell[c]{\ensuremath{3.08^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} & \makecell[c]{\ensuremath{9.01^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.004)}}} & \makecell[c]{\ensuremath{10.77^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.012)}}} & \makecell[c]{\ensuremath{3.02}\\[-0.35ex]{\scriptsize \ensuremath{(0.189)}}} & \makecell[c]{\ensuremath{0.93^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.027)}}} & \makecell[c]{\ensuremath{4.26^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.003)}}} & \makecell[c]{\ensuremath{6.84^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.004)}}} & \makecell[c]{\ensuremath{8.03^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.033)}}} \\
Chronos Small & \makecell[c]{\ensuremath{1.61}\\[-0.35ex]{\scriptsize \ensuremath{(0.122)}}} & \makecell[c]{\ensuremath{7.49^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.021)}}} & \makecell[c]{\ensuremath{10.08^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.016)}}} & \makecell[c]{\ensuremath{5.83^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.057)}}} & \makecell[c]{\ensuremath{-1.42}\\[-0.35ex]{\scriptsize \ensuremath{(0.266)}}} & \makecell[c]{\ensuremath{-0.67^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.069)}}} & \makecell[c]{\ensuremath{3.91^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.006)}}} & \makecell[c]{\ensuremath{6.09^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.025)}}} \\
\addlinespace[0.35em]
TimesFM 8M & \makecell[c]{\ensuremath{-12.02}\\[-0.35ex]{\scriptsize \ensuremath{(0.539)}}} & \makecell[c]{\ensuremath{-4.77}\\[-0.35ex]{\scriptsize \ensuremath{(0.295)}}} & \makecell[c]{\ensuremath{6.66^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.016)}}} & \makecell[c]{\ensuremath{15.53^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.002)}}} & \makecell[c]{\ensuremath{-28.54}\\[-0.35ex]{\scriptsize \ensuremath{(0.887)}}} & \makecell[c]{\ensuremath{-13.53}\\[-0.35ex]{\scriptsize \ensuremath{(0.393)}}} & \makecell[c]{\ensuremath{-1.27^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.031)}}} & \makecell[c]{\ensuremath{4.23^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.008)}}} \\
TimesFM 20M & \makecell[c]{\ensuremath{-7.31}\\[-0.35ex]{\scriptsize \ensuremath{(0.428)}}} & \makecell[c]{\ensuremath{3.32^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.028)}}} & \makecell[c]{\ensuremath{13.34^{***}}\\[-0.35ex]{\scriptsize \ensuremath{(0.009)}}} & \makecell[c]{\ensuremath{8.04^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.015)}}} & \makecell[c]{\ensuremath{-14.66}\\[-0.35ex]{\scriptsize \ensuremath{(0.561)}}} & \makecell[c]{\ensuremath{-8.48^{**}}\\[-0.35ex]{\scriptsize \ensuremath{(0.033)}}} & \makecell[c]{\ensuremath{-5.29^{*}}\\[-0.35ex]{\scriptsize \ensuremath{(0.069)}}} & \makecell[c]{\ensuremath{-32.73}\\[-0.35ex]{\scriptsize \ensuremath{(0.369)}}} \\
\midrule
Target months & 240 & 240 & 240 & 240 & 240 & 240 & 240 & 240 \\
\bottomrule
\end{tabular*}

==> (inline-1) <==
\begin{longtable}{@{}llccccccccccc@{}}
\caption[Point-forecast revisions by annual state and training environment]{%
  \textbf{Point-forecast revisions by annual state and training environment.}
}
\label{tab:ia-x42-point-revision}\\
\multicolumn{13}{@{}p{\linewidth}@{}}{\exhibitnotes{%
  Point-forecast revisions are summarized for five TSFM variants under the US, Global, and Augmented training-information environments. Panel A gives U.S. equity-premium estimates; Panel B gives the median of each statistic calculated separately across the 13 non-U.S. markets. For $D=\widehat y^{\mathrm{alternative}}-\widehat y^{\mathrm{PIT}}$, normalized distance is $\overline{|D|}/\mathrm{RMSE}_{\mathrm{HA}}$ on the same paired support, reported as a ratio. Correlation is the Pearson correlation between forecasts, and sign flips are the percentage of matched forecasts with different signs. Rolling comparisons use leads $0,+1,+2$ relative to origin-aligned point-in-time (PIT) lead $-1$; fixed comparisons use the retrospective-exposure windows of states 2009 and 2023. The horizon $h$ is in months. Support counts target months in Panel A and markets in Panel B. Estimates use the all-available sample.
}}\\
\noalign{\vskip 6pt}
\toprule
& & & \multicolumn{3}{c}{US environment} & \multicolumn{3}{c}{Global environment} & \multicolumn{3}{c}{Augmented environment} & \\
Comparison & Model & $h$ & Norm. & Corr. & Flip & Norm. & Corr. & Flip & Norm. & Corr. & Flip & Support \\
& & & dist. & & (\%) & dist. & & (\%) & dist. & & (\%) & \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}
\midrule
\endfirsthead
\multicolumn{13}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
& & & \multicolumn{3}{c}{US environment} & \multicolumn{3}{c}{Global environment} & \multicolumn{3}{c}{Augmented environment} & \\
Comparison & Model & $h$ & Norm. & Corr. & Flip & Norm. & Corr. & Flip & Norm. & Corr. & Flip & Support \\
& & & dist. & & (\%) & dist. & & (\%) & dist. & & (\%) & \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{13}{@{}l}{\textit{Panel A: U.S. Equity Premium}} \\
\addlinespace[2pt]
lead 0 & Chronos Tiny & 1 & 0.068 & 0.681 & 8.3 & 0.088 & 0.608 & 1.4 & 0.078 & 0.801 & 2.5 & 276 \\*
 &  & 3 & 0.110 & 0.714 & 7.6 & 0.161 & 0.550 & 2.9 & 0.101 & 0.827 & 1.8 & 276 \\*
 &  & 6 & 0.132 & 0.699 & 8.3 & 0.206 & 0.429 & 3.3 & 0.116 & 0.807 & 2.9 & 276 \\*
 &  & 12 & 0.153 & 0.638 & 7.6 & 0.261 & 0.312 & 4.3 & 0.131 & 0.773 & 3.3 & 276 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.085 & 0.523 & 10.1 & 0.111 & 0.418 & 0.7 & 0.091 & 0.765 & 1.1 & 276 \\*
 &  & 3 & 0.123 & 0.611 & 9.4 & 0.171 & 0.341 & 0.4 & 0.111 & 0.830 & 1.4 & 276 \\*
 &  & 6 & 0.145 & 0.517 & 9.8 & 0.197 & 0.205 & 1.1 & 0.113 & 0.827 & 1.4 & 276 \\*
 &  & 12 & 0.170 & 0.335 & 13.8 & 0.241 & 0.025 & 2.2 & 0.127 & 0.775 & 1.8 & 276 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.093 & 0.665 & 9.8 & 0.125 & 0.536 & 4.3 & 0.090 & 0.448 & 1.4 & 276 \\*
 &  & 3 & 0.147 & 0.594 & 10.5 & 0.207 & 0.410 & 4.3 & 0.109 & 0.643 & 1.1 & 276 \\*
 &  & 6 & 0.178 & 0.564 & 10.1 & 0.257 & 0.237 & 6.5 & 0.118 & 0.673 & 2.2 & 276 \\*
 &  & 12 & 0.208 & 0.515 & 11.6 & 0.318 & 0.110 & 6.9 & 0.154 & 0.377 & 1.8 & 276 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.307 & 0.237 & 45.7 & 0.217 & 0.261 & 14.1 & 0.134 & 0.642 & 12.3 & 276 \\*
 &  & 3 & 0.257 & 0.277 & 30.4 & 0.346 & 0.214 & 15.6 & 0.149 & 0.482 & 8.3 & 276 \\*
 &  & 6 & 0.246 & 0.240 & 14.1 & 0.414 & 0.238 & 16.7 & 0.161 & 0.565 & 7.2 & 276 \\*
 &  & 12 & 0.241 & 0.381 & 6.5 & 0.267 & 0.617 & 12.3 & 0.197 & 0.567 & 5.8 & 276 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.242 & 0.431 & 27.9 & 0.395 & -0.069 & 20.3 & 5.721 & 0.032 & 13.8 & 276 \\*
 &  & 3 & 0.295 & 0.226 & 20.7 & 0.364 & 0.051 & 20.7 & 5.197 & 0.008 & 11.2 & 276 \\*
 &  & 6 & 0.320 & 0.194 & 19.6 & 0.298 & 0.253 & 18.5 & 3.796 & -0.009 & 9.4 & 276 \\*
 &  & 12 & 0.387 & 0.191 & 16.7 & 0.424 & 0.251 & 22.1 & 2.621 & -0.023 & 8.7 & 276 \\
\addlinespace[3pt]
lead +1 & Chronos Tiny & 1 & 0.083 & 0.574 & 12.1 & 0.089 & 0.661 & 0.8 & 0.077 & 0.771 & 1.1 & 264 \\*
 &  & 3 & 0.122 & 0.689 & 12.1 & 0.136 & 0.684 & 1.5 & 0.103 & 0.766 & 2.7 & 264 \\*
 &  & 6 & 0.142 & 0.658 & 14.0 & 0.158 & 0.655 & 2.3 & 0.120 & 0.731 & 2.7 & 264 \\*
 &  & 12 & 0.159 & 0.575 & 13.6 & 0.192 & 0.623 & 4.9 & 0.139 & 0.706 & 3.4 & 264 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.087 & 0.311 & 7.6 & 0.098 & 0.353 & 0.8 & 0.067 & 0.834 & 1.1 & 264 \\*
 &  & 3 & 0.134 & 0.443 & 7.6 & 0.148 & 0.443 & 0.8 & 0.080 & 0.897 & 1.5 & 264 \\*
 &  & 6 & 0.148 & 0.424 & 9.5 & 0.186 & 0.341 & 1.9 & 0.081 & 0.897 & 1.9 & 264 \\*
 &  & 12 & 0.176 & 0.330 & 12.1 & 0.248 & 0.231 & 2.3 & 0.089 & 0.871 & 2.3 & 264 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.107 & 0.499 & 12.5 & 0.097 & 0.783 & 3.8 & 0.081 & 0.803 & 3.0 & 264 \\*
 &  & 3 & 0.165 & 0.464 & 11.4 & 0.138 & 0.774 & 4.5 & 0.108 & 0.866 & 2.3 & 264 \\*
 &  & 6 & 0.211 & 0.325 & 17.4 & 0.180 & 0.680 & 6.4 & 0.126 & 0.820 & 3.4 & 264 \\*
 &  & 12 & 0.247 & 0.163 & 18.6 & 0.241 & 0.552 & 6.1 & 0.152 & 0.743 & 3.0 & 264 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.302 & 0.284 & 51.9 & 0.257 & 0.052 & 18.6 & 0.168 & 0.412 & 16.3 & 264 \\*
 &  & 3 & 0.283 & 0.192 & 28.8 & 0.373 & 0.095 & 18.2 & 0.149 & 0.483 & 10.2 & 264 \\*
 &  & 6 & 0.309 & 0.051 & 13.6 & 0.450 & 0.166 & 17.8 & 0.183 & 0.407 & 12.5 & 264 \\*
 &  & 12 & 0.326 & 0.041 & 7.6 & 0.284 & 0.584 & 13.3 & 0.201 & 0.505 & 10.2 & 264 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.210 & 0.546 & 26.9 & 0.388 & 0.035 & 21.2 & 5.779 & -0.118 & 14.8 & 264 \\*
 &  & 3 & 0.263 & 0.377 & 27.3 & 0.378 & -0.008 & 23.1 & 5.360 & -0.151 & 13.3 & 264 \\*
 &  & 6 & 0.260 & 0.397 & 14.8 & 0.299 & 0.228 & 19.3 & 3.756 & -0.143 & 11.4 & 264 \\*
 &  & 12 & 0.304 & 0.410 & 13.3 & 0.416 & 0.268 & 23.5 & 2.743 & -0.128 & 9.1 & 264 \\
\addlinespace[3pt]
lead +2 & Chronos Tiny & 1 & 0.072 & 0.456 & 12.7 & 0.080 & 0.586 & 0.4 & 0.070 & 0.744 & 0.8 & 252 \\*
 &  & 3 & 0.116 & 0.524 & 12.3 & 0.120 & 0.574 & 1.6 & 0.096 & 0.751 & 1.2 & 252 \\*
 &  & 6 & 0.135 & 0.522 & 12.3 & 0.145 & 0.565 & 2.4 & 0.111 & 0.732 & 1.2 & 252 \\*
 &  & 12 & 0.154 & 0.431 & 13.1 & 0.183 & 0.502 & 3.2 & 0.127 & 0.675 & 1.6 & 252 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.091 & 0.310 & 9.1 & 0.085 & 0.790 & 0.0 & 0.090 & -0.030 & 2.4 & 252 \\*
 &  & 3 & 0.139 & 0.348 & 7.9 & 0.132 & 0.729 & 0.0 & 0.100 & 0.254 & 1.6 & 252 \\*
 &  & 6 & 0.174 & 0.226 & 11.5 & 0.175 & 0.560 & 0.4 & 0.109 & 0.142 & 2.0 & 252 \\*
 &  & 12 & 0.212 & 0.092 & 16.3 & 0.239 & 0.320 & 0.8 & 0.129 & -0.001 & 2.0 & 252 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.089 & 0.433 & 13.5 & 0.126 & 0.364 & 3.6 & 0.081 & 0.725 & 1.2 & 252 \\*
 &  & 3 & 0.129 & 0.549 & 13.5 & 0.202 & 0.193 & 5.2 & 0.101 & 0.822 & 3.2 & 252 \\*
 &  & 6 & 0.188 & 0.329 & 22.2 & 0.259 & -0.019 & 6.0 & 0.109 & 0.808 & 2.4 & 252 \\*
 &  & 12 & 0.195 & 0.281 & 21.4 & 0.322 & -0.090 & 5.6 & 0.138 & 0.708 & 3.6 & 252 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.246 & 0.498 & 32.1 & 0.264 & 0.220 & 21.0 & 0.179 & 0.378 & 24.6 & 252 \\*
 &  & 3 & 0.268 & 0.329 & 23.8 & 0.360 & 0.292 & 15.5 & 0.151 & 0.513 & 12.3 & 252 \\*
 &  & 6 & 0.310 & 0.137 & 10.7 & 0.389 & 0.430 & 13.5 & 0.178 & 0.454 & 12.3 & 252 \\*
 &  & 12 & 0.337 & 0.057 & 6.0 & 0.283 & 0.656 & 9.9 & 0.199 & 0.532 & 11.1 & 252 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.217 & 0.621 & 25.8 & 0.323 & 0.216 & 20.2 & 6.761 & -0.066 & 14.7 & 252 \\*
 &  & 3 & 0.272 & 0.387 & 24.2 & 0.307 & 0.319 & 23.0 & 5.965 & -0.090 & 13.5 & 252 \\*
 &  & 6 & 0.286 & 0.414 & 17.5 & 0.283 & 0.417 & 21.4 & 4.125 & -0.094 & 11.5 & 252 \\*
 &  & 12 & 0.332 & 0.428 & 14.7 & 0.339 & 0.536 & 16.7 & 3.040 & -0.088 & 9.9 & 252 \\
\addlinespace[3pt]
Fixed 2009 & Chronos Tiny & 1 & 0.187 & 0.257 & 28.7 & 0.089 & 0.396 & 3.7 & 0.070 & 0.354 & 5.6 & 108 \\*
 &  & 3 & 0.241 & 0.211 & 27.4 & 0.125 & 0.417 & 6.6 & 0.090 & 0.361 & 5.7 & 106 \\*
 &  & 6 & 0.239 & 0.119 & 32.0 & 0.149 & 0.295 & 8.7 & 0.107 & 0.389 & 6.8 & 103 \\*
 &  & 12 & 0.249 & -0.302 & 38.1 & 0.117 & 0.563 & 8.2 & 0.129 & 0.345 & 6.2 & 97 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.124 & 0.217 & 16.7 & 0.124 & 0.604 & 0.0 & 0.062 & 0.437 & 3.7 & 108 \\*
 &  & 3 & 0.141 & 0.171 & 16.0 & 0.128 & 0.701 & 0.0 & 0.077 & 0.695 & 3.8 & 106 \\*
 &  & 6 & 0.152 & -0.062 & 27.2 & 0.146 & 0.675 & 1.0 & 0.086 & 0.647 & 3.9 & 103 \\*
 &  & 12 & 0.170 & -0.165 & 44.3 & 0.176 & 0.586 & 2.1 & 0.092 & 0.545 & 5.2 & 97 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.105 & 0.218 & 23.1 & 0.147 & 0.469 & 5.6 & 0.059 & 0.618 & 2.8 & 108 \\*
 &  & 3 & 0.130 & 0.149 & 21.7 & 0.204 & 0.318 & 8.5 & 0.070 & 0.717 & 2.8 & 106 \\*
 &  & 6 & 0.139 & 0.133 & 20.4 & 0.233 & 0.161 & 11.7 & 0.077 & 0.673 & 2.9 & 103 \\*
 &  & 12 & 0.158 & 0.122 & 22.7 & 0.247 & 0.081 & 11.3 & 0.084 & 0.543 & 6.2 & 97 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.251 & 0.559 & 43.5 & 0.161 & 0.918 & 19.4 & 0.492 & 0.313 & 67.6 & 108 \\*
 &  & 3 & 0.205 & 0.440 & 34.0 & 0.047 & 0.964 & 10.4 & 0.273 & 0.419 & 27.4 & 106 \\*
 &  & 6 & 0.205 & 0.423 & 23.3 & 0.283 & 0.977 & 19.4 & 0.386 & 0.488 & 44.7 & 103 \\*
 &  & 12 & 0.183 & 0.530 & 17.5 & 0.105 & 0.972 & 12.4 & 0.330 & 0.599 & 26.8 & 97 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.350 & 0.490 & 25.9 & 0.678 & 0.073 & 25.9 & 0.162 & 0.408 & 15.7 & 108 \\*
 &  & 3 & 0.646 & 0.501 & 33.0 & 0.567 & 0.125 & 31.1 & 0.132 & 0.636 & 15.1 & 106 \\*
 &  & 6 & 0.740 & 0.576 & 27.2 & 0.280 & 0.360 & 25.2 & 0.126 & 0.706 & 11.7 & 103 \\*
 &  & 12 & 0.907 & 0.643 & 24.7 & 0.410 & 0.512 & 34.0 & 0.135 & 0.760 & 10.3 & 97 \\
\addlinespace[3pt]
Fixed 2023 & Chronos Tiny & 1 & 0.104 & 0.464 & 11.2 & 0.097 & 0.685 & 0.7 & 0.109 & 0.585 & 1.8 & 276 \\*
 &  & 3 & 0.140 & 0.621 & 10.6 & 0.159 & 0.739 & 1.5 & 0.145 & 0.519 & 1.5 & 274 \\*
 &  & 6 & 0.155 & 0.601 & 12.2 & 0.169 & 0.738 & 2.2 & 0.153 & 0.458 & 1.1 & 271 \\*
 &  & 12 & 0.161 & 0.553 & 12.8 & 0.188 & 0.686 & 3.0 & 0.154 & 0.488 & 1.1 & 265 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.101 & 0.390 & 6.5 & 0.119 & 0.683 & 0.7 & 0.117 & 0.565 & 1.1 & 276 \\*
 &  & 3 & 0.156 & 0.555 & 6.2 & 0.159 & 0.729 & 1.1 & 0.171 & 0.529 & 1.5 & 274 \\*
 &  & 6 & 0.157 & 0.489 & 14.4 & 0.192 & 0.625 & 0.4 & 0.170 & 0.534 & 1.5 & 271 \\*
 &  & 12 & 0.190 & 0.206 & 21.5 & 0.259 & 0.429 & 1.1 & 0.176 & 0.502 & 1.9 & 265 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.147 & 0.437 & 15.6 & 0.103 & 0.687 & 2.2 & 0.080 & 0.813 & 0.7 & 276 \\*
 &  & 3 & 0.203 & 0.311 & 20.1 & 0.179 & 0.602 & 3.3 & 0.116 & 0.863 & 1.1 & 274 \\*
 &  & 6 & 0.268 & 0.272 & 28.0 & 0.220 & 0.443 & 4.4 & 0.136 & 0.824 & 2.2 & 271 \\*
 &  & 12 & 0.345 & 0.013 & 31.7 & 0.272 & 0.319 & 4.2 & 0.152 & 0.780 & 1.5 & 265 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.240 & 0.020 & 41.7 & 0.751 & 0.080 & 73.2 & 0.159 & 0.413 & 14.5 & 276 \\*
 &  & 3 & 0.264 & 0.158 & 44.9 & 1.068 & 0.037 & 72.6 & 0.138 & 0.504 & 6.2 & 274 \\*
 &  & 6 & 0.225 & 0.181 & 6.6 & 0.959 & -0.048 & 69.7 & 0.135 & 0.645 & 5.5 & 271 \\*
 &  & 12 & 0.281 & 0.122 & 4.5 & 0.560 & -0.001 & 34.0 & 0.152 & 0.672 & 5.7 & 265 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.291 & 0.320 & 29.0 & 0.271 & 0.275 & 17.8 & 119.695 & 0.107 & 90.2 & 276 \\*
 &  & 3 & 0.377 & 0.297 & 38.7 & 0.286 & 0.339 & 23.4 & 101.596 & 0.048 & 92.7 & 274 \\*
 &  & 6 & 0.383 & 0.355 & 33.2 & 0.261 & 0.489 & 23.2 & 68.846 & 0.045 & 83.0 & 271 \\*
 &  & 12 & 0.434 & 0.360 & 27.9 & 0.340 & 0.484 & 18.9 & 51.726 & 0.036 & 76.6 & 265 \\
\midrule
\multicolumn{13}{@{}l}{\textit{Panel B: International Markets}} \\
\addlinespace[2pt]
lead 0 & Chronos Tiny & 1 & 0.058 & 0.670 & 6.5 & 0.061 & 0.731 & 5.4 & 0.063 & 0.651 & 4.7 & 13 \\*
 &  & 3 & 0.078 & 0.713 & 8.3 & 0.083 & 0.752 & 5.4 & 0.084 & 0.674 & 5.4 & 13 \\*
 &  & 6 & 0.089 & 0.701 & 7.6 & 0.101 & 0.750 & 6.9 & 0.092 & 0.689 & 3.6 & 13 \\*
 &  & 12 & 0.101 & 0.691 & 9.1 & 0.113 & 0.715 & 6.9 & 0.098 & 0.718 & 5.8 & 13 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.072 & 0.546 & 9.8 & 0.063 & 0.674 & 6.5 & 0.068 & 0.685 & 3.6 & 13 \\*
 &  & 3 & 0.093 & 0.597 & 10.5 & 0.084 & 0.777 & 7.6 & 0.081 & 0.721 & 4.0 & 13 \\*
 &  & 6 & 0.106 & 0.563 & 10.1 & 0.101 & 0.777 & 7.6 & 0.088 & 0.717 & 4.0 & 13 \\*
 &  & 12 & 0.122 & 0.567 & 9.8 & 0.118 & 0.739 & 6.9 & 0.094 & 0.714 & 4.3 & 13 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.077 & 0.656 & 8.0 & 0.068 & 0.708 & 6.5 & 0.060 & 0.592 & 3.6 & 13 \\*
 &  & 3 & 0.124 & 0.510 & 9.1 & 0.097 & 0.693 & 5.1 & 0.075 & 0.677 & 4.0 & 13 \\*
 &  & 6 & 0.135 & 0.549 & 9.4 & 0.110 & 0.675 & 4.7 & 0.083 & 0.641 & 3.6 & 13 \\*
 &  & 12 & 0.160 & 0.439 & 10.1 & 0.133 & 0.579 & 5.8 & 0.100 & 0.629 & 4.7 & 13 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.481 & 0.040 & 47.1 & 0.326 & 0.106 & 20.7 & 0.166 & 0.533 & 26.4 & 13 \\*
 &  & 3 & 0.422 & 0.139 & 47.1 & 0.486 & 0.077 & 19.2 & 0.163 & 0.439 & 21.7 & 13 \\*
 &  & 6 & 0.403 & 0.063 & 41.7 & 0.595 & 0.050 & 22.8 & 0.194 & 0.534 & 20.7 & 13 \\*
 &  & 12 & 0.387 & 0.161 & 20.3 & 0.418 & 0.318 & 21.7 & 0.234 & 0.509 & 21.4 & 13 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.364 & 0.281 & 38.4 & 0.492 & -0.154 & 35.1 & 8.450 & 0.030 & 18.1 & 13 \\*
 &  & 3 & 0.471 & 0.094 & 40.6 & 0.408 & -0.050 & 36.6 & 6.939 & 0.022 & 16.3 & 13 \\*
 &  & 6 & 0.509 & 0.055 & 39.5 & 0.427 & 0.081 & 42.0 & 5.071 & 0.025 & 14.5 & 13 \\*
 &  & 12 & 0.611 & 0.035 & 40.2 & 0.594 & 0.055 & 40.9 & 3.789 & 0.018 & 14.9 & 13 \\
\addlinespace[3pt]
lead +1 & Chronos Tiny & 1 & 0.062 & 0.586 & 9.5 & 0.060 & 0.724 & 5.3 & 0.062 & 0.627 & 4.5 & 13 \\*
 &  & 3 & 0.089 & 0.590 & 8.7 & 0.081 & 0.766 & 5.3 & 0.072 & 0.629 & 3.4 & 13 \\*
 &  & 6 & 0.103 & 0.585 & 7.2 & 0.091 & 0.770 & 6.1 & 0.078 & 0.683 & 3.8 & 13 \\*
 &  & 12 & 0.107 & 0.551 & 8.0 & 0.103 & 0.742 & 7.2 & 0.088 & 0.759 & 4.5 & 13 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.072 & 0.570 & 11.0 & 0.066 & 0.675 & 8.7 & 0.057 & 0.691 & 4.2 & 13 \\*
 &  & 3 & 0.104 & 0.481 & 11.7 & 0.094 & 0.671 & 8.7 & 0.075 & 0.757 & 2.7 & 13 \\*
 &  & 6 & 0.116 & 0.412 & 13.3 & 0.114 & 0.645 & 8.7 & 0.085 & 0.756 & 3.4 & 13 \\*
 &  & 12 & 0.139 & 0.378 & 14.8 & 0.140 & 0.588 & 9.1 & 0.098 & 0.717 & 4.2 & 13 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.084 & 0.467 & 9.5 & 0.073 & 0.668 & 8.7 & 0.058 & 0.610 & 4.5 & 13 \\*
 &  & 3 & 0.129 & 0.429 & 9.5 & 0.094 & 0.650 & 7.2 & 0.076 & 0.642 & 3.8 & 13 \\*
 &  & 6 & 0.151 & 0.397 & 11.7 & 0.117 & 0.663 & 6.8 & 0.085 & 0.661 & 3.4 & 13 \\*
 &  & 12 & 0.167 & 0.348 & 15.2 & 0.143 & 0.652 & 6.4 & 0.094 & 0.650 & 4.9 & 13 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.410 & 0.216 & 42.8 & 0.424 & -0.098 & 31.4 & 0.220 & 0.121 & 31.1 & 13 \\*
 &  & 3 & 0.393 & 0.150 & 44.7 & 0.566 & -0.025 & 20.8 & 0.176 & 0.338 & 23.9 & 13 \\*
 &  & 6 & 0.451 & -0.105 & 46.6 & 0.651 & 0.011 & 24.2 & 0.248 & 0.200 & 24.6 & 13 \\*
 &  & 12 & 0.481 & -0.127 & 24.6 & 0.420 & 0.339 & 16.7 & 0.262 & 0.292 & 23.5 & 13 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.330 & 0.366 & 34.5 & 0.497 & -0.037 & 38.3 & 8.282 & -0.071 & 21.6 & 13 \\*
 &  & 3 & 0.416 & 0.234 & 40.2 & 0.432 & -0.039 & 40.9 & 7.347 & -0.107 & 18.2 & 13 \\*
 &  & 6 & 0.411 & 0.245 & 37.5 & 0.430 & 0.108 & 42.0 & 5.261 & -0.098 & 15.9 & 13 \\*
 &  & 12 & 0.454 & 0.248 & 33.3 & 0.645 & 0.100 & 42.4 & 3.753 & -0.094 & 13.6 & 13 \\
\addlinespace[3pt]
lead +2 & Chronos Tiny & 1 & 0.069 & 0.494 & 12.7 & 0.065 & 0.738 & 7.5 & 0.054 & 0.705 & 2.4 & 13 \\*
 &  & 3 & 0.094 & 0.518 & 12.7 & 0.091 & 0.713 & 6.3 & 0.066 & 0.741 & 3.6 & 13 \\*
 &  & 6 & 0.108 & 0.521 & 13.5 & 0.111 & 0.681 & 7.5 & 0.074 & 0.750 & 3.6 & 13 \\*
 &  & 12 & 0.119 & 0.541 & 13.5 & 0.124 & 0.624 & 7.9 & 0.084 & 0.723 & 4.4 & 13 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.080 & 0.298 & 16.3 & 0.064 & 0.772 & 7.5 & 0.060 & 0.607 & 3.2 & 13 \\*
 &  & 3 & 0.112 & 0.379 & 13.1 & 0.084 & 0.786 & 8.7 & 0.072 & 0.606 & 2.8 & 13 \\*
 &  & 6 & 0.128 & 0.312 & 15.1 & 0.107 & 0.693 & 9.1 & 0.084 & 0.578 & 4.0 & 13 \\*
 &  & 12 & 0.158 & 0.250 & 15.9 & 0.124 & 0.614 & 8.7 & 0.100 & 0.502 & 4.0 & 13 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.082 & 0.406 & 11.9 & 0.077 & 0.669 & 7.5 & 0.056 & 0.595 & 4.0 & 13 \\*
 &  & 3 & 0.126 & 0.325 & 13.5 & 0.108 & 0.585 & 9.1 & 0.074 & 0.698 & 3.2 & 13 \\*
 &  & 6 & 0.153 & 0.284 & 15.1 & 0.138 & 0.565 & 7.9 & 0.088 & 0.702 & 4.4 & 13 \\*
 &  & 12 & 0.164 & 0.281 & 17.9 & 0.158 & 0.504 & 8.7 & 0.103 & 0.712 & 4.4 & 13 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.349 & 0.409 & 38.1 & 0.443 & 0.029 & 32.5 & 0.236 & 0.133 & 38.5 & 13 \\*
 &  & 3 & 0.372 & 0.244 & 40.9 & 0.593 & 0.089 & 25.0 & 0.186 & 0.317 & 29.0 & 13 \\*
 &  & 6 & 0.447 & 0.023 & 37.7 & 0.613 & 0.237 & 27.8 & 0.256 & 0.113 & 30.6 & 13 \\*
 &  & 12 & 0.493 & -0.127 & 22.2 & 0.428 & 0.463 & 17.1 & 0.279 & 0.208 & 29.0 & 13 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.353 & 0.399 & 34.9 & 0.373 & 0.342 & 35.7 & 9.906 & -0.060 & 22.2 & 13 \\*
 &  & 3 & 0.479 & 0.130 & 45.2 & 0.374 & 0.337 & 37.3 & 8.286 & -0.096 & 20.2 & 13 \\*
 &  & 6 & 0.492 & 0.157 & 40.9 & 0.355 & 0.309 & 39.3 & 5.233 & -0.089 & 16.3 & 13 \\*
 &  & 12 & 0.577 & 0.165 & 38.5 & 0.461 & 0.369 & 36.1 & 3.887 & -0.073 & 15.9 & 13 \\
\addlinespace[3pt]
Fixed 2009 & Chronos Tiny & 1 & 0.083 & 0.498 & 27.8 & 0.057 & 0.739 & 14.8 & 0.060 & 0.636 & 5.6 & 13 \\*
 &  & 3 & 0.126 & 0.439 & 26.4 & 0.069 & 0.790 & 11.3 & 0.072 & 0.666 & 7.5 & 13 \\*
 &  & 6 & 0.118 & 0.479 & 28.2 & 0.080 & 0.791 & 14.6 & 0.081 & 0.736 & 8.7 & 13 \\*
 &  & 12 & 0.105 & 0.411 & 27.8 & 0.072 & 0.781 & 15.5 & 0.084 & 0.744 & 10.3 & 13 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.083 & 0.563 & 24.1 & 0.076 & 0.599 & 17.6 & 0.052 & 0.693 & 6.5 & 13 \\*
 &  & 3 & 0.092 & 0.519 & 24.5 & 0.095 & 0.640 & 19.8 & 0.057 & 0.768 & 7.5 & 13 \\*
 &  & 6 & 0.092 & 0.527 & 30.1 & 0.102 & 0.601 & 16.5 & 0.063 & 0.753 & 7.8 & 13 \\*
 &  & 12 & 0.111 & 0.183 & 28.9 & 0.098 & 0.660 & 18.6 & 0.077 & 0.726 & 8.2 & 13 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.103 & 0.549 & 38.0 & 0.074 & 0.662 & 18.5 & 0.052 & 0.771 & 6.5 & 13 \\*
 &  & 3 & 0.124 & 0.388 & 31.1 & 0.100 & 0.677 & 21.7 & 0.060 & 0.818 & 5.7 & 13 \\*
 &  & 6 & 0.133 & 0.308 & 35.9 & 0.107 & 0.665 & 21.4 & 0.065 & 0.816 & 6.8 & 13 \\*
 &  & 12 & 0.119 & 0.231 & 41.2 & 0.098 & 0.662 & 19.6 & 0.081 & 0.806 & 10.3 & 13 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.356 & 0.384 & 38.0 & 0.267 & 0.772 & 53.7 & 0.819 & 0.199 & 67.6 & 13 \\*
 &  & 3 & 0.341 & 0.191 & 50.0 & 0.092 & 0.862 & 13.2 & 0.331 & 0.181 & 44.3 & 13 \\*
 &  & 6 & 0.312 & 0.079 & 60.2 & 0.354 & 0.889 & 32.0 & 0.688 & 0.108 & 71.8 & 13 \\*
 &  & 12 & 0.245 & 0.220 & 36.1 & 0.199 & 0.890 & 16.5 & 0.593 & 0.264 & 57.7 & 13 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.448 & 0.435 & 39.8 & 0.826 & 0.032 & 42.6 & 0.158 & 0.260 & 26.9 & 13 \\*
 &  & 3 & 0.900 & 0.252 & 57.5 & 0.539 & 0.042 & 51.9 & 0.139 & 0.524 & 19.8 & 13 \\*
 &  & 6 & 1.014 & 0.235 & 58.3 & 0.349 & 0.268 & 42.7 & 0.139 & 0.605 & 17.5 & 13 \\*
 &  & 12 & 1.200 & 0.339 & 60.8 & 0.751 & 0.402 & 43.3 & 0.159 & 0.699 & 15.5 & 13 \\
\addlinespace[3pt]
Fixed 2023 & Chronos Tiny & 1 & 0.076 & 0.317 & 9.4 & 0.076 & 0.581 & 6.9 & 0.072 & 0.521 & 3.6 & 13 \\*
 &  & 3 & 0.101 & 0.449 & 7.7 & 0.096 & 0.745 & 8.0 & 0.088 & 0.560 & 2.9 & 13 \\*
 &  & 6 & 0.110 & 0.525 & 7.4 & 0.108 & 0.693 & 7.4 & 0.094 & 0.587 & 3.7 & 13 \\*
 &  & 12 & 0.110 & 0.491 & 9.1 & 0.114 & 0.592 & 7.2 & 0.108 & 0.635 & 3.8 & 13 \\
\addlinespace[1pt]
 & Chronos Mini & 1 & 0.081 & 0.633 & 12.3 & 0.077 & 0.615 & 6.9 & 0.077 & 0.542 & 3.6 & 13 \\*
 &  & 3 & 0.106 & 0.632 & 12.4 & 0.106 & 0.694 & 6.2 & 0.096 & 0.580 & 4.4 & 13 \\*
 &  & 6 & 0.118 & 0.634 & 11.1 & 0.120 & 0.651 & 6.6 & 0.105 & 0.513 & 5.2 & 13 \\*
 &  & 12 & 0.136 & 0.538 & 12.1 & 0.152 & 0.633 & 7.2 & 0.117 & 0.504 & 5.3 & 13 \\
\addlinespace[1pt]
 & Chronos Small & 1 & 0.085 & 0.548 & 9.8 & 0.078 & 0.645 & 8.0 & 0.056 & 0.631 & 3.3 & 13 \\*
 &  & 3 & 0.125 & 0.430 & 8.8 & 0.112 & 0.653 & 6.9 & 0.077 & 0.699 & 3.6 & 13 \\*
 &  & 6 & 0.141 & 0.337 & 11.4 & 0.134 & 0.594 & 7.7 & 0.088 & 0.697 & 3.3 & 13 \\*
 &  & 12 & 0.155 & 0.406 & 11.3 & 0.155 & 0.519 & 9.1 & 0.101 & 0.664 & 4.2 & 13 \\
\addlinespace[1pt]
 & TimesFM 8M & 1 & 0.324 & 0.198 & 43.8 & 1.024 & 0.086 & 44.6 & 0.166 & 0.439 & 29.7 & 13 \\*
 &  & 3 & 0.311 & 0.120 & 49.3 & 1.350 & 0.045 & 44.9 & 0.146 & 0.499 & 19.7 & 13 \\*
 &  & 6 & 0.271 & 0.072 & 24.0 & 0.921 & 0.047 & 49.4 & 0.178 & 0.551 & 19.2 & 13 \\*
 &  & 12 & 0.301 & -0.107 & 10.6 & 0.666 & 0.031 & 52.8 & 0.199 & 0.581 & 17.7 & 13 \\
\addlinespace[1pt]
 & TimesFM 20M & 1 & 0.393 & 0.232 & 42.0 & 0.352 & 0.151 & 32.6 & 188.778 & -0.035 & 85.9 & 13 \\*
 &  & 3 & 0.668 & 0.181 & 49.3 & 0.376 & 0.236 & 44.9 & 158.126 & -0.119 & 86.1 & 13 \\*
 &  & 6 & 0.688 & 0.178 & 53.5 & 0.361 & 0.418 & 39.5 & 107.043 & -0.128 & 81.5 & 13 \\*
 &  & 12 & 0.699 & 0.174 & 49.1 & 0.459 & 0.418 & 33.6 & 75.574 & -0.135 & 77.0 & 13 \\
\end{longtable}

\endgroup
% ===== END INLINE: appendix/sources/table_ia_x42_point_revision.tex =====
\end{landscape}
\clearpage

% ===== BEGIN INLINE: appendix/sources/table_ia_x42_chronos_distribution_movement.tex =====
\begingroup
\begingroup
\small
\fontsize{10}{12}\selectfont
\setlength{\tabcolsep}{4.00pt}
% Match the spanning notes and caption to the natural column widths.
\setlength{\linewidth}{373.01pt}
\begin{longtable}{@{}llccccc@{}}
\caption[Chronos predictive-distribution distances across annual states]{%
  \textbf{Chronos predictive-distribution distances across annual states.}
}\label{tab:ia-x42-chronos-distribution-movement}\\
\multicolumn{7}{@{}p{\linewidth}@{}}{\exhibitnotes{%
  Empirical Wasserstein-1 distances measure changes in the horizon-averaged predictive-path distributions of Chronos. Panel A compares rolling leads $0,+1,+2$ with origin-aligned point-in-time (PIT) lead $-1$; Panel B compares fixed states 2009 and 2023 with PIT within their retrospective-exposure windows. Entries are mean distances across matched target months, in monthly-return basis points. The horizon $h$ is in months, and $N$ counts matched target months. The 95\% HAC intervals use Bartlett--Newey--West estimation with $h-1$ lags. The 95\% bootstrap intervals use 2,000 circular moving-block replications with block length $\max(h,6)$ and percentile endpoints. Estimates use the all-available U.S. equity-premium sample and the US training-information environment.
}}\\
\noalign{\vskip 6pt}
\toprule
Model & \shortstack{Annual\\state} & $h$ & Mean $W_1$ & \shortstack{HAC 95\%\\interval} & \shortstack{Block-bootstrap\\95\% interval} & $N$ \\
 & & (months) & (bp) & & & \\
\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\tablename\ \thetable\ (continued)}\\
\addlinespace[2pt]
\toprule
Model & \shortstack{Annual\\state} & $h$ & Mean $W_1$ & \shortstack{HAC 95\%\\interval} & \shortstack{Block-bootstrap\\95\% interval} & $N$ \\
 & & (months) & (bp) & & & \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{@{}l}{\textit{Panel A: Rolling Annual States}} \\
\addlinespace[2pt]
Chronos Tiny & Lead 0 & 1 & 32.57 & [29.09, 36.04] & [26.49, 39.07] & 276 \\*
 &  & 3 & 28.90 & [24.15, 33.65] & [22.95, 35.44] & 276 \\*
 &  & 6 & 25.53 & [20.19, 30.87] & [20.40, 31.02] & 276 \\*
 &  & 12 & 21.70 & [16.30, 27.10] & [16.47, 27.14] & 276 \\
\addlinespace[2pt]
Chronos Tiny & Lead +1 & 1 & 38.97 & [33.75, 44.19] & [29.02, 50.73] & 264 \\*
 &  & 3 & 31.99 & [26.96, 37.02] & [25.01, 38.96] & 264 \\*
 &  & 6 & 27.67 & [21.87, 33.46] & [22.05, 33.54] & 264 \\*
 &  & 12 & 22.82 & [16.61, 29.03] & [16.81, 28.77] & 264 \\
\addlinespace[2pt]
Chronos Tiny & Lead +2 & 1 & 34.44 & [29.80, 39.08] & [25.00, 44.60] & 252 \\*
 &  & 3 & 30.70 & [24.49, 36.91] & [22.99, 39.65] & 252 \\*
 &  & 6 & 26.87 & [19.67, 34.07] & [20.29, 34.23] & 252 \\*
 &  & 12 & 22.38 & [14.57, 30.19] & [15.49, 31.33] & 252 \\
\addlinespace[5pt]
Chronos Mini & Lead 0 & 1 & 42.68 & [37.43, 47.93] & [34.04, 52.17] & 276 \\*
 &  & 3 & 33.83 & [27.97, 39.69] & [26.65, 41.96] & 276 \\*
 &  & 6 & 29.17 & [23.02, 35.32] & [23.18, 35.47] & 276 \\*
 &  & 12 & 25.31 & [17.27, 33.35] & [18.02, 33.78] & 276 \\
\addlinespace[2pt]
Chronos Mini & Lead +1 & 1 & 44.47 & [39.29, 49.66] & [35.40, 55.36] & 264 \\*
 &  & 3 & 36.32 & [30.66, 41.99] & [29.75, 43.89] & 264 \\*
 &  & 6 & 29.95 & [24.61, 35.28] & [24.92, 35.79] & 264 \\*
 &  & 12 & 25.96 & [20.01, 31.92] & [20.39, 32.15] & 264 \\
\addlinespace[2pt]
Chronos Mini & Lead +2 & 1 & 42.82 & [38.50, 47.14] & [34.20, 52.14] & 252 \\*
 &  & 3 & 36.94 & [31.56, 42.31] & [30.11, 44.16] & 252 \\*
 &  & 6 & 34.20 & [28.13, 40.27] & [28.22, 40.64] & 252 \\*
 &  & 12 & 30.92 & [23.62, 38.22] & [23.97, 39.46] & 252 \\
\addlinespace[5pt]
Chronos Small & Lead 0 & 1 & 44.60 & [40.06, 49.13] & [36.46, 53.35] & 276 \\*
 &  & 3 & 39.18 & [32.98, 45.37] & [32.29, 47.36] & 276 \\*
 &  & 6 & 35.16 & [29.14, 41.17] & [29.50, 41.13] & 276 \\*
 &  & 12 & 30.15 & [24.15, 36.15] & [24.40, 36.62] & 276 \\
\addlinespace[2pt]
Chronos Small & Lead +1 & 1 & 50.79 & [45.60, 55.99] & [41.20, 61.33] & 264 \\*
 &  & 3 & 44.40 & [37.08, 51.71] & [35.88, 54.25] & 264 \\*
 &  & 6 & 42.20 & [32.15, 52.25] & [32.90, 53.00] & 264 \\*
 &  & 12 & 35.57 & [27.28, 43.87] & [27.41, 43.78] & 264 \\
\addlinespace[2pt]
Chronos Small & Lead +2 & 1 & 43.26 & [37.33, 49.19] & [32.82, 55.29] & 252 \\*
 &  & 3 & 35.79 & [28.91, 42.68] & [27.41, 44.81] & 252 \\*
 &  & 6 & 37.07 & [25.16, 48.97] & [26.48, 50.11] & 252 \\*
 &  & 12 & 28.50 & [19.41, 37.58] & [20.59, 37.53] & 252 \\
\midrule
\multicolumn{7}{@{}l}{\textit{Panel B: Fixed Annual States}} \\
\addlinespace[2pt]
Chronos Tiny & 2009 & 1 & 87.81 & [78.50, 97.13] & [67.25, 108.31] & 108 \\*
 &  & 3 & 75.96 & [60.93, 90.99] & [57.23, 96.39] & 106 \\*
 &  & 6 & 61.30 & [43.07, 79.52] & [45.05, 78.98] & 103 \\*
 &  & 12 & 45.84 & [25.30, 66.38] & [27.13, 67.35] & 97 \\
\addlinespace[2pt]
Chronos Tiny & 2023 & 1 & 60.16 & [48.22, 72.10] & [41.07, 84.48] & 276 \\*
 &  & 3 & 41.39 & [32.77, 50.02] & [31.44, 53.28] & 274 \\*
 &  & 6 & 32.12 & [24.96, 39.29] & [25.42, 39.58] & 271 \\*
 &  & 12 & 24.33 & [17.74, 30.92] & [17.70, 31.24] & 265 \\
\addlinespace[5pt]
Chronos Mini & 2009 & 1 & 64.89 & [53.04, 76.75] & [43.88, 87.86] & 108 \\*
 &  & 3 & 46.69 & [33.00, 60.38] & [29.01, 64.73] & 106 \\*
 &  & 6 & 39.91 & [24.28, 55.55] & [24.84, 56.27] & 103 \\*
 &  & 12 & 31.73 & [15.28, 48.17] & [16.26, 48.44] & 97 \\
\addlinespace[2pt]
Chronos Mini & 2023 & 1 & 49.88 & [38.06, 61.71] & [31.20, 79.14] & 276 \\*
 &  & 3 & 42.07 & [30.09, 54.05] & [29.37, 61.27] & 274 \\*
 &  & 6 & 31.42 & [24.70, 38.15] & [25.21, 38.61] & 271 \\*
 &  & 12 & 27.99 & [20.67, 35.30] & [21.42, 35.72] & 265 \\
\addlinespace[5pt]
Chronos Small & 2009 & 1 & 55.61 & [46.72, 64.49] & [41.08, 74.10] & 108 \\*
 &  & 3 & 45.87 & [35.63, 56.10] & [33.88, 59.97] & 106 \\*
 &  & 6 & 38.26 & [27.94, 48.57] & [29.14, 49.34] & 103 \\*
 &  & 12 & 31.32 & [21.80, 40.83] & [22.43, 41.39] & 97 \\
\addlinespace[2pt]
Chronos Small & 2023 & 1 & 68.46 & [58.26, 78.65] & [49.67, 91.57] & 276 \\*
 &  & 3 & 54.03 & [42.36, 65.69] & [41.06, 69.40] & 274 \\*
 &  & 6 & 52.56 & [41.30, 63.83] & [42.43, 63.65] & 271 \\*
 &  & 12 & 49.71 & [32.83, 66.59] & [34.99, 67.87] & 265 \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{@{}lcccccccc@{}}
\caption[U.S. revision components by training environment]{%
  \textbf{U.S. revision components by training environment.}
}\label{tab:ia-x52-us-corpus-components}\\
\multicolumn{9}{@{}p{\linewidth}@{}}{\exhibitnotes{%
  Forecast-revision components are reported separately for the US, Global, and Augmented training-information environments. Within each environment, the alternative state is compared with its origin-aligned point-in-time (PIT) forecast. Movement is $100M=100\overline{|D|}/\mathrm{RMSE}_{\mathrm{HA}}$; alignment benefit, movement penalty, and net value $A-P$ are in historical-average MSFE percentage points, with identical support within each comparison. Positive net value favors the alternative state. Rolling rows use leads $0,+1,+2$; fixed rows use the retrospective-exposure windows of states 2009 and 2023. The 95\% intervals apply to net value. HAC intervals use Bartlett--Newey--West estimation with $h-1$ lags; bootstrap intervals use 2,000 circular moving-block replications with block length $\max(h,6)$. The final column counts matched target months, and $h$ is in months. Estimates use the all-available U.S. equity-premium sample.
}}\\
\noalign{\vskip 6pt}
\toprule
Comparison & $h$ & $100M$ & Alignment & Penalty & Net & \shortstack{HAC 95\%\\interval} & \shortstack{Bootstrap 95\%\\interval} & $N$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\textit{\tablename\ \thetable\ (continued)}}\\
\toprule
Comparison & $h$ & $100M$ & Alignment & Penalty & Net & \shortstack{HAC 95\%\\interval} & \shortstack{Bootstrap 95\%\\interval} & $N$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{@{}l}{\textit{US training-information environment: Chronos Tiny}}\\*
Lead 0 & 1 & 6.78 & 0.64 & 0.94 & -0.29 & [-2.83, 2.24] & [-2.38, 1.76] & 276 \\*
Lead 0 & 3 & 11.03 & -0.37 & 2.29 & -2.66 & [-7.30, 1.98] & [-7.42, 3.46] & 276 \\*
Lead 0 & 6 & 13.22 & 0.40 & 3.10 & -2.69 & [-9.22, 3.84] & [-8.73, 5.56] & 276 \\*
Lead 0 & 12 & 15.27 & 6.34 & 3.92 & 2.42 & [-5.82, 10.65] & [-5.19, 13.20] & 276 \\
Lead +1 & 1 & 8.33 & -1.53 & 1.66 & -3.19 & [-7.51, 1.13] & [-6.70, 0.16] & 264 \\*
Lead +1 & 3 & 12.23 & -4.99 & 2.54 & -7.53 & [-13.07, -1.99] & [-12.83, -0.50] & 264 \\*
Lead +1 & 6 & 14.19 & -8.80 & 3.36 & -12.16 & [-19.11, -5.22] & [-17.78, -2.42] & 264 \\*
Lead +1 & 12 & 15.95 & -3.92 & 4.31 & -8.23 & [-18.70, 2.24] & [-18.78, 4.45] & 264 \\
Lead +2 & 1 & 7.18 & -0.14 & 1.27 & -1.40 & [-4.87, 2.07] & [-5.10, 1.32] & 252 \\*
Lead +2 & 3 & 11.62 & -3.22 & 2.82 & -6.03 & [-12.79, 0.73] & [-14.19, 0.33] & 252 \\*
Lead +2 & 6 & 13.54 & -6.73 & 3.80 & -10.53 & [-20.08, -0.98] & [-21.23, -2.69] & 252 \\*
Lead +2 & 12 & 15.41 & -5.56 & 4.89 & -10.45 & [-22.67, 1.78] & [-24.09, -0.00] & 252 \\
Fixed 2009 & 1 & 18.67 & -1.42 & 4.62 & -6.05 & [-14.10, 2.01] & [-12.51, 2.26] & 108 \\*
Fixed 2009 & 3 & 24.07 & -7.99 & 8.16 & -16.15 & [-27.91, -4.39] & [-28.83, -0.80] & 106 \\*
Fixed 2009 & 6 & 23.93 & -10.20 & 8.77 & -18.97 & [-32.38, -5.55] & [-34.06, -1.19] & 103 \\*
Fixed 2009 & 12 & 24.91 & 1.19 & 9.87 & -8.69 & [-33.65, 16.28] & [-35.00, 42.89] & 97 \\
Fixed 2023 & 1 & 10.42 & -0.64 & 2.51 & -3.14 & [-8.77, 2.48] & [-7.19, 1.54] & 276 \\*
Fixed 2023 & 3 & 13.97 & -5.29 & 3.53 & -8.82 & [-15.01, -2.63] & [-14.38, -0.89] & 274 \\*
Fixed 2023 & 6 & 15.48 & -5.58 & 4.07 & -9.64 & [-16.36, -2.93] & [-15.30, -0.91] & 271 \\*
Fixed 2023 & 12 & 16.12 & -2.52 & 4.52 & -7.04 & [-16.46, 2.39] & [-15.99, 5.26] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{US training-information environment: Chronos Mini}}\\*
Lead 0 & 1 & 8.47 & -1.30 & 1.31 & -2.61 & [-5.70, 0.47] & [-5.48, 0.33] & 276 \\*
Lead 0 & 3 & 12.34 & -2.02 & 2.75 & -4.77 & [-10.24, 0.71] & [-10.94, 0.71] & 276 \\*
Lead 0 & 6 & 14.51 & 0.62 & 3.60 & -2.99 & [-10.48, 4.50] & [-11.07, 4.92] & 276 \\*
Lead 0 & 12 & 17.01 & 10.98 & 5.53 & 5.45 & [-6.78, 17.67] & [-6.52, 21.02] & 276 \\
Lead +1 & 1 & 8.73 & -1.47 & 1.46 & -2.93 & [-6.31, 0.44] & [-6.15, 0.04] & 264 \\*
Lead +1 & 3 & 13.38 & -4.45 & 3.16 & -7.62 & [-13.12, -2.11] & [-13.96, -1.39] & 264 \\*
Lead +1 & 6 & 14.84 & -5.19 & 3.46 & -8.65 & [-16.19, -1.11] & [-16.88, -1.03] & 264 \\*
Lead +1 & 12 & 17.65 & 3.38 & 5.06 & -1.68 & [-12.49, 9.12] & [-12.76, 11.72] & 264 \\
Lead +2 & 1 & 9.10 & -1.30 & 1.46 & -2.77 & [-6.44, 0.91] & [-6.28, 0.64] & 252 \\*
Lead +2 & 3 & 13.93 & -3.87 & 3.09 & -6.96 & [-12.74, -1.19] & [-13.39, -0.21] & 252 \\*
Lead +2 & 6 & 17.37 & -3.88 & 4.55 & -8.43 & [-17.22, 0.35] & [-16.88, 2.07] & 252 \\*
Lead +2 & 12 & 21.18 & 3.80 & 7.11 & -3.32 & [-19.42, 12.79] & [-17.79, 14.97] & 252 \\
Fixed 2009 & 1 & 12.38 & -2.68 & 2.98 & -5.66 & [-13.09, 1.76] & [-11.95, 1.87] & 108 \\*
Fixed 2009 & 3 & 14.11 & -7.61 & 4.00 & -11.61 & [-21.50, -1.72] & [-24.14, -0.19] & 106 \\*
Fixed 2009 & 6 & 15.16 & -7.51 & 4.43 & -11.95 & [-26.03, 2.13] & [-30.19, 2.77] & 103 \\*
Fixed 2009 & 12 & 17.00 & -4.46 & 5.22 & -9.68 & [-29.56, 10.20] & [-34.07, 21.02] & 97 \\
Fixed 2023 & 1 & 10.13 & -4.00 & 5.52 & -9.52 & [-20.36, 1.31] & [-25.98, 1.94] & 276 \\*
Fixed 2023 & 3 & 15.61 & -7.94 & 7.91 & -15.85 & [-36.52, 4.82] & [-36.13, 4.40] & 274 \\*
Fixed 2023 & 6 & 15.75 & 0.36 & 4.46 & -4.11 & [-16.15, 7.93] & [-14.02, 10.83] & 271 \\*
Fixed 2023 & 12 & 19.01 & 5.97 & 6.38 & -0.41 & [-14.58, 13.75] & [-16.71, 14.60] & 265 \\
\pagebreak
\multicolumn{9}{@{}l}{\textit{US training-information environment: Chronos Small}}\\*
Lead 0 & 1 & 9.31 & 4.38 & 1.65 & 2.72 & [-1.35, 6.79] & [-0.49, 5.78] & 276 \\*
Lead 0 & 3 & 14.72 & 0.87 & 4.41 & -3.54 & [-10.81, 3.72] & [-11.19, 3.15] & 276 \\*
Lead 0 & 6 & 17.81 & 0.44 & 5.90 & -5.46 & [-13.88, 2.96] & [-16.00, 2.20] & 276 \\*
Lead 0 & 12 & 20.75 & -4.84 & 7.15 & -12.00 & [-27.65, 3.65] & [-31.28, 2.05] & 276 \\
Lead +1 & 1 & 10.73 & 6.39 & 2.14 & 4.24 & [-0.77, 9.26] & [-1.29, 9.34] & 264 \\*
Lead +1 & 3 & 16.52 & 1.01 & 5.33 & -4.33 & [-13.95, 5.29] & [-15.69, 4.92] & 264 \\*
Lead +1 & 6 & 21.11 & -6.71 & 9.45 & -16.17 & [-36.73, 4.40] & [-40.52, 1.08] & 264 \\*
Lead +1 & 12 & 24.68 & -7.76 & 11.76 & -19.52 & [-39.73, 0.69] & [-46.52, -1.97] & 264 \\
Lead +2 & 1 & 8.86 & 3.83 & 1.88 & 1.95 & [-2.94, 6.85] & [-3.46, 7.68] & 252 \\*
Lead +2 & 3 & 12.87 & 0.32 & 3.45 & -3.13 & [-12.68, 6.42] & [-14.77, 6.91] & 252 \\*
Lead +2 & 6 & 18.79 & -7.10 & 9.06 & -16.16 & [-43.08, 10.77] & [-48.36, 5.22] & 252 \\*
Lead +2 & 12 & 19.45 & -6.94 & 8.24 & -15.18 & [-36.64, 6.28] & [-40.52, 1.75] & 252 \\
Fixed 2009 & 1 & 10.54 & 6.15 & 2.25 & 3.90 & [-3.91, 11.71] & [-3.93, 10.70] & 108 \\*
Fixed 2009 & 3 & 12.95 & 4.38 & 3.43 & 0.95 & [-9.59, 11.50] & [-10.46, 10.21] & 106 \\*
Fixed 2009 & 6 & 13.93 & 3.04 & 3.60 & -0.56 & [-7.28, 6.16] & [-8.78, 6.82] & 103 \\*
Fixed 2009 & 12 & 15.79 & 5.12 & 4.45 & 0.67 & [-12.08, 13.43] & [-10.78, 31.49] & 97 \\
Fixed 2023 & 1 & 14.73 & -5.19 & 6.05 & -11.24 & [-22.61, 0.14] & [-28.68, 3.41] & 276 \\*
Fixed 2023 & 3 & 20.34 & -8.45 & 10.86 & -19.31 & [-36.13, -2.49] & [-35.05, -3.73] & 274 \\*
Fixed 2023 & 6 & 26.75 & -2.25 & 13.43 & -15.67 & [-30.52, -0.83] & [-32.94, -0.84] & 271 \\*
Fixed 2023 & 12 & 34.55 & -5.13 & 25.67 & -30.80 & [-67.01, 5.41] & [-81.53, -3.56] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{US training-information environment: TimesFM 8M}}\\*
Lead 0 & 1 & 30.67 & 10.18 & 14.91 & -4.72 & [-15.12, 5.68] & [-15.00, 4.40] & 276 \\*
Lead 0 & 3 & 25.68 & 4.73 & 11.32 & -6.59 & [-17.98, 4.80] & [-17.79, 7.24] & 276 \\*
Lead 0 & 6 & 24.58 & -2.09 & 11.27 & -13.36 & [-27.84, 1.11] & [-27.40, 4.50] & 276 \\*
Lead 0 & 12 & 24.06 & -1.72 & 10.45 & -12.17 & [-24.35, 0.00] & [-22.79, 3.56] & 276 \\
Lead +1 & 1 & 30.22 & 16.87 & 13.67 & 3.20 & [-5.75, 12.14] & [-5.59, 12.18] & 264 \\*
Lead +1 & 3 & 28.32 & 15.25 & 13.18 & 2.07 & [-10.96, 15.10] & [-14.41, 16.09] & 264 \\*
Lead +1 & 6 & 30.94 & 13.37 & 15.04 & -1.68 & [-18.95, 15.60] & [-22.26, 14.22] & 264 \\*
Lead +1 & 12 & 32.58 & 7.19 & 15.98 & -8.79 & [-24.36, 6.77] & [-25.62, 9.79] & 264 \\
Lead +2 & 1 & 24.65 & 5.61 & 10.54 & -4.94 & [-13.30, 3.43] & [-12.35, 2.45] & 252 \\*
Lead +2 & 3 & 26.82 & 1.66 & 11.93 & -10.27 & [-22.56, 2.02] & [-21.67, 6.02] & 252 \\*
Lead +2 & 6 & 31.04 & -4.25 & 14.23 & -18.48 & [-35.45, -1.52] & [-34.81, 2.71] & 252 \\*
Lead +2 & 12 & 33.68 & -6.52 & 16.02 & -22.54 & [-38.24, -6.84] & [-38.07, -2.60] & 252 \\
Fixed 2009 & 1 & 25.14 & 18.86 & 11.01 & 7.85 & [-7.09, 22.79] & [-12.19, 22.85] & 108 \\*
Fixed 2009 & 3 & 20.46 & 15.12 & 7.23 & 7.90 & [-6.57, 22.36] & [-13.05, 19.94] & 106 \\*
Fixed 2009 & 6 & 20.50 & 7.20 & 6.86 & 0.34 & [-15.52, 16.19] & [-24.76, 12.36] & 103 \\*
Fixed 2009 & 12 & 18.26 & -3.93 & 5.45 & -9.38 & [-22.98, 4.22] & [-34.65, 0.07] & 97 \\
Fixed 2023 & 1 & 24.05 & 20.87 & 11.06 & 9.81 & [-1.10, 20.73] & [-0.00, 21.02] & 276 \\*
Fixed 2023 & 3 & 26.36 & 11.84 & 11.40 & 0.44 & [-12.58, 13.47] & [-14.37, 12.92] & 274 \\*
Fixed 2023 & 6 & 22.53 & 3.73 & 8.44 & -4.71 & [-15.80, 6.37] & [-17.89, 5.93] & 271 \\*
Fixed 2023 & 12 & 28.12 & 1.70 & 12.41 & -10.71 & [-21.92, 0.50] & [-24.89, 1.00] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{US training-information environment: TimesFM 20M}}\\*
Lead 0 & 1 & 24.16 & 6.20 & 10.02 & -3.83 & [-11.82, 4.17] & [-11.83, 3.86] & 276 \\*
Lead 0 & 3 & 29.55 & 2.88 & 15.80 & -12.92 & [-27.20, 1.36] & [-27.62, 4.02] & 276 \\*
Lead 0 & 6 & 31.96 & -1.31 & 18.79 & -20.10 & [-39.95, -0.25] & [-38.41, 2.58] & 276 \\*
Lead 0 & 12 & 38.68 & 14.10 & 27.06 & -12.96 & [-36.64, 10.73] & [-39.19, 7.01] & 276 \\
Lead +1 & 1 & 21.05 & 1.61 & 8.56 & -6.95 & [-15.50, 1.60] & [-15.75, 0.96] & 264 \\*
Lead +1 & 3 & 26.30 & -12.57 & 12.77 & -25.34 & [-40.49, -10.18] & [-42.26, -6.90] & 264 \\*
Lead +1 & 6 & 25.98 & -20.93 & 13.58 & -34.51 & [-56.62, -12.41] & [-53.28, -9.32] & 264 \\*
Lead +1 & 12 & 30.42 & -17.54 & 19.45 & -36.99 & [-63.45, -10.53] & [-60.06, -9.78] & 264 \\
Lead +2 & 1 & 21.74 & 4.61 & 7.48 & -2.87 & [-10.60, 4.86] & [-9.83, 4.70] & 252 \\*
Lead +2 & 3 & 27.18 & -0.35 & 11.67 & -12.02 & [-22.21, -1.84] & [-23.04, -1.08] & 252 \\*
Lead +2 & 6 & 28.61 & -7.10 & 12.84 & -19.94 & [-32.89, -6.98] & [-34.66, -5.70] & 252 \\*
Lead +2 & 12 & 33.18 & -3.00 & 17.53 & -20.54 & [-44.24, 3.17] & [-43.95, 4.92] & 252 \\
\pagebreak
\multicolumn{9}{@{}l}{\textit{US training-information environment: TimesFM 20M}}\\*
Fixed 2009 & 1 & 35.05 & 15.86 & 17.29 & -1.43 & [-17.76, 14.90] & [-17.62, 15.49] & 108 \\*
Fixed 2009 & 3 & 64.64 & -9.43 & 47.54 & -56.98 & [-86.86, -27.09] & [-94.11, -18.84] & 106 \\*
Fixed 2009 & 6 & 73.96 & -19.19 & 59.50 & -78.69 & [-120.40, -36.97] & [-136.57, -35.74] & 103 \\*
Fixed 2009 & 12 & 90.71 & -17.25 & 89.00 & -106.24 & [-150.11, -62.37] & [-176.64, -42.94] & 97 \\
Fixed 2023 & 1 & 29.07 & 15.38 & 14.55 & 0.83 & [-9.53, 11.20] & [-8.91, 10.05] & 276 \\*
Fixed 2023 & 3 & 37.72 & 4.45 & 23.40 & -18.96 & [-33.06, -4.85] & [-38.45, -7.27] & 274 \\*
Fixed 2023 & 6 & 38.31 & 0.03 & 23.49 & -23.46 & [-43.16, -3.76] & [-49.15, -8.33] & 271 \\*
Fixed 2023 & 12 & 43.39 & 4.70 & 32.13 & -27.43 & [-57.26, 2.40] & [-72.44, -6.28] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{Global training-information environment: Chronos Tiny}}\\*
Lead 0 & 1 & 8.85 & 1.47 & 2.33 & -0.86 & [-6.99, 5.26] & [-6.29, 3.53] & 276 \\*
Lead 0 & 3 & 16.07 & 1.00 & 6.98 & -5.98 & [-15.02, 3.07] & [-16.39, 4.68] & 276 \\*
Lead 0 & 6 & 20.64 & 2.44 & 11.44 & -9.00 & [-27.23, 9.23] & [-29.56, 8.75] & 276 \\*
Lead 0 & 12 & 26.12 & 5.60 & 18.77 & -13.17 & [-42.68, 16.35] & [-45.71, 18.97] & 276 \\
Lead +1 & 1 & 8.92 & 1.98 & 1.77 & 0.21 & [-4.50, 4.92] & [-3.47, 3.84] & 264 \\*
Lead +1 & 3 & 13.60 & 5.21 & 3.70 & 1.52 & [-5.52, 8.56] & [-7.42, 9.27] & 264 \\*
Lead +1 & 6 & 15.84 & 7.49 & 4.64 & 2.85 & [-7.09, 12.79] & [-9.25, 12.10] & 264 \\*
Lead +1 & 12 & 19.19 & 10.61 & 6.51 & 4.11 & [-7.09, 15.31] & [-8.84, 16.55] & 264 \\
Lead +2 & 1 & 8.01 & 3.03 & 1.40 & 1.64 & [-2.78, 6.05] & [-1.77, 5.10] & 252 \\*
Lead +2 & 3 & 11.98 & 7.99 & 3.36 & 4.63 & [-1.45, 10.71] & [-2.06, 11.27] & 252 \\*
Lead +2 & 6 & 14.55 & 11.36 & 4.34 & 7.02 & [-1.91, 15.95] & [-4.02, 15.97] & 252 \\*
Lead +2 & 12 & 18.34 & 17.02 & 7.06 & 9.96 & [-3.64, 23.55] & [-4.72, 26.64] & 252 \\
Fixed 2009 & 1 & 8.89 & 1.76 & 3.38 & -1.61 & [-13.97, 10.74] & [-12.55, 5.83] & 108 \\*
Fixed 2009 & 3 & 12.51 & 2.13 & 4.86 & -2.73 & [-10.91, 5.44] & [-13.85, 4.97] & 106 \\*
Fixed 2009 & 6 & 14.90 & 2.74 & 7.87 & -5.13 & [-25.03, 14.77] & [-32.63, 8.73] & 103 \\*
Fixed 2009 & 12 & 11.73 & 6.49 & 2.44 & 4.06 & [-2.24, 10.35] & [-3.21, 14.10] & 97 \\
Fixed 2023 & 1 & 9.68 & -2.19 & 2.53 & -4.72 & [-12.19, 2.75] & [-15.42, 4.28] & 276 \\*
Fixed 2023 & 3 & 15.85 & -4.40 & 5.43 & -9.83 & [-23.26, 3.59] & [-23.56, 7.46] & 274 \\*
Fixed 2023 & 6 & 16.92 & 4.06 & 5.17 & -1.11 & [-13.31, 11.08] & [-11.54, 15.47] & 271 \\*
Fixed 2023 & 12 & 18.80 & 14.36 & 6.19 & 8.17 & [-8.92, 25.26] & [-5.45, 32.07] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{Global training-information environment: Chronos Mini}}\\*
Lead 0 & 1 & 11.15 & 3.81 & 4.80 & -0.99 & [-10.26, 8.28] & [-9.98, 7.13] & 276 \\*
Lead 0 & 3 & 17.07 & 8.95 & 10.49 & -1.55 & [-10.10, 7.01] & [-10.24, 9.35] & 276 \\*
Lead 0 & 6 & 19.70 & 20.36 & 15.77 & 4.59 & [-9.71, 18.89] & [-6.52, 21.99] & 276 \\*
Lead 0 & 12 & 24.07 & 28.31 & 26.11 & 2.20 & [-15.56, 19.96] & [-13.43, 23.28] & 276 \\
Lead +1 & 1 & 9.76 & 5.21 & 6.13 & -0.92 & [-13.63, 11.80] & [-8.76, 5.07] & 264 \\*
Lead +1 & 3 & 14.76 & 1.45 & 10.83 & -9.37 & [-29.88, 11.14] & [-30.96, 8.06] & 264 \\*
Lead +1 & 6 & 18.61 & 6.85 & 16.25 & -9.40 & [-38.99, 20.19] & [-43.51, 20.72] & 264 \\*
Lead +1 & 12 & 24.82 & 12.64 & 26.35 & -13.71 & [-53.85, 26.43] & [-61.05, 26.82] & 264 \\
Lead +2 & 1 & 8.47 & 3.94 & 1.94 & 2.00 & [-3.70, 7.71] & [-3.63, 9.27] & 252 \\*
Lead +2 & 3 & 13.23 & 4.73 & 3.74 & 1.00 & [-4.93, 6.92] & [-4.41, 6.93] & 252 \\*
Lead +2 & 6 & 17.50 & 12.35 & 7.50 & 4.85 & [-8.04, 17.74] & [-5.20, 21.62] & 252 \\*
Lead +2 & 12 & 23.85 & 19.24 & 15.18 & 4.06 & [-12.41, 20.54] & [-9.66, 25.76] & 252 \\
Fixed 2009 & 1 & 12.43 & 10.34 & 5.63 & 4.71 & [-13.04, 22.45] & [-10.72, 22.78] & 108 \\*
Fixed 2009 & 3 & 12.78 & 0.11 & 5.16 & -5.05 & [-12.23, 2.13] & [-10.87, 4.26] & 106 \\*
Fixed 2009 & 6 & 14.56 & 6.53 & 7.42 & -0.89 & [-17.16, 15.38] & [-11.69, 30.76] & 103 \\*
Fixed 2009 & 12 & 17.65 & 20.42 & 13.68 & 6.74 & [-18.52, 31.99] & [-8.47, 65.44] & 97 \\
Fixed 2023 & 1 & 11.87 & -0.50 & 3.81 & -4.31 & [-10.50, 1.88] & [-12.03, 3.08] & 276 \\*
Fixed 2023 & 3 & 15.92 & -0.51 & 5.81 & -6.32 & [-17.25, 4.60] & [-17.53, 4.78] & 274 \\*
Fixed 2023 & 6 & 19.23 & 11.71 & 9.09 & 2.61 & [-10.56, 15.79] & [-8.74, 20.36] & 271 \\*
Fixed 2023 & 12 & 25.95 & 22.84 & 18.00 & 4.84 & [-11.24, 20.91] & [-14.65, 24.41] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{Global training-information environment: Chronos Small}}\\*
Lead 0 & 1 & 12.45 & 5.28 & 4.32 & 0.96 & [-4.78, 6.70] & [-4.29, 6.58] & 276 \\*
Lead 0 & 3 & 20.74 & 19.45 & 12.39 & 7.06 & [-8.27, 22.38] & [-8.03, 29.35] & 276 \\*
Lead 0 & 6 & 25.74 & 26.38 & 17.53 & 8.85 & [-10.88, 28.57] & [-9.34, 32.86] & 276 \\*
Lead 0 & 12 & 31.82 & 21.45 & 19.43 & 2.03 & [-13.22, 17.27] & [-15.45, 19.14] & 276 \\
\pagebreak
\multicolumn{9}{@{}l}{\textit{Global training-information environment: Chronos Small}}\\*
Lead +1 & 1 & 9.74 & 2.22 & 2.01 & 0.21 & [-3.95, 4.37] & [-4.38, 4.93] & 264 \\*
Lead +1 & 3 & 13.84 & 9.82 & 4.91 & 4.91 & [-6.04, 15.85] & [-5.70, 19.56] & 264 \\*
Lead +1 & 6 & 18.04 & 6.61 & 7.87 & -1.26 & [-12.35, 9.83] & [-12.93, 11.66] & 264 \\*
Lead +1 & 12 & 24.14 & 5.31 & 10.50 & -5.19 & [-20.06, 9.68] & [-20.93, 9.71] & 264 \\
Lead +2 & 1 & 12.57 & 5.79 & 5.63 & 0.16 & [-8.44, 8.77] & [-9.27, 8.84] & 252 \\*
Lead +2 & 3 & 20.20 & 25.75 & 13.77 & 11.98 & [-7.00, 30.96] & [-8.06, 38.45] & 252 \\*
Lead +2 & 6 & 25.92 & 29.55 & 20.00 & 9.55 & [-14.84, 33.95] & [-13.92, 43.71] & 252 \\*
Lead +2 & 12 & 32.17 & 18.16 & 19.62 & -1.46 & [-21.32, 18.39] & [-25.17, 18.71] & 252 \\
Fixed 2009 & 1 & 14.67 & 9.91 & 7.34 & 2.57 & [-9.46, 14.60] & [-8.12, 15.51] & 108 \\*
Fixed 2009 & 3 & 20.45 & 30.45 & 15.38 & 15.06 & [-12.64, 42.77] & [-9.49, 64.42] & 106 \\*
Fixed 2009 & 6 & 23.33 & 30.43 & 18.94 & 11.49 & [-16.89, 39.87] & [-11.56, 57.45] & 103 \\*
Fixed 2009 & 12 & 24.74 & 19.53 & 16.17 & 3.35 & [-8.69, 15.40] & [-11.03, 22.32] & 97 \\
Fixed 2023 & 1 & 10.29 & 2.68 & 2.85 & -0.17 & [-5.33, 4.99] & [-6.12, 6.11] & 276 \\*
Fixed 2023 & 3 & 17.92 & 10.59 & 8.40 & 2.19 & [-14.75, 19.12] & [-13.17, 26.55] & 274 \\*
Fixed 2023 & 6 & 22.05 & 19.77 & 12.36 & 7.40 & [-11.22, 26.02] & [-7.95, 32.41] & 271 \\*
Fixed 2023 & 12 & 27.21 & 21.12 & 13.14 & 7.98 & [-9.39, 25.35] & [-10.78, 28.43] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{Global training-information environment: TimesFM 8M}}\\*
Lead 0 & 1 & 21.67 & 32.83 & 19.01 & 13.82 & [1.68, 25.97] & [-2.59, 34.99] & 276 \\*
Lead 0 & 3 & 34.57 & 76.17 & 56.06 & 20.10 & [-27.00, 67.20] & [-31.17, 91.44] & 276 \\*
Lead 0 & 6 & 41.37 & 110.02 & 74.88 & 35.14 & [-47.44, 117.72] & [-39.86, 141.00] & 276 \\*
Lead 0 & 12 & 26.75 & 50.09 & 27.24 & 22.85 & [-18.14, 63.83] & [-8.87, 77.16] & 276 \\
Lead +1 & 1 & 25.69 & 30.15 & 25.18 & 4.97 & [-9.03, 18.97] & [-14.24, 30.75] & 264 \\*
Lead +1 & 3 & 37.29 & 95.40 & 68.70 & 26.70 & [-25.78, 79.17] & [-33.77, 113.44] & 264 \\*
Lead +1 & 6 & 45.01 & 136.11 & 89.75 & 46.36 & [-43.29, 136.02] & [-32.64, 166.79] & 264 \\*
Lead +1 & 12 & 28.40 & 45.55 & 31.01 & 14.53 & [-32.31, 61.38] & [-23.23, 88.44] & 264 \\
Lead +2 & 1 & 26.38 & 21.32 & 21.07 & 0.25 & [-16.62, 17.12] & [-25.23, 30.81] & 252 \\*
Lead +2 & 3 & 36.02 & 68.06 & 53.94 & 14.13 & [-44.56, 72.81] & [-55.54, 110.80] & 252 \\*
Lead +2 & 6 & 38.86 & 82.96 & 61.08 & 21.88 & [-81.58, 125.35] & [-76.53, 160.36] & 252 \\*
Lead +2 & 12 & 28.26 & 34.22 & 26.01 & 8.22 & [-48.16, 64.59] & [-49.29, 91.64] & 252 \\
Fixed 2009 & 1 & 16.10 & -3.34 & 2.94 & -6.29 & [-11.38, -1.19] & [-11.10, -0.70] & 108 \\*
Fixed 2009 & 3 & 4.74 & -1.06 & 0.39 & -1.45 & [-3.50, 0.60] & [-3.89, 0.52] & 106 \\*
Fixed 2009 & 6 & 28.34 & 13.22 & 8.39 & 4.82 & [-14.94, 24.59] & [-26.83, 18.58] & 103 \\*
Fixed 2009 & 12 & 10.53 & -7.24 & 1.81 & -9.05 & [-14.38, -3.72] & [-14.09, 2.31] & 97 \\
Fixed 2023 & 1 & 75.14 & 27.24 & 66.15 & -38.92 & [-62.35, -15.48] & [-82.76, -7.01] & 276 \\*
Fixed 2023 & 3 & 106.79 & 66.20 & 138.05 & -71.85 & [-139.20, -4.49] & [-175.06, 2.38] & 274 \\*
Fixed 2023 & 6 & 95.88 & 102.76 & 124.68 & -21.93 & [-109.32, 65.46] & [-125.31, 76.07] & 271 \\*
Fixed 2023 & 12 & 56.03 & 79.68 & 52.68 & 27.00 & [-31.45, 85.45] & [-13.35, 114.25] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{Global training-information environment: TimesFM 20M}}\\*
Lead 0 & 1 & 39.47 & 33.47 & 32.06 & 1.41 & [-15.00, 17.82] & [-13.57, 19.46] & 276 \\*
Lead 0 & 3 & 36.41 & 26.66 & 25.85 & 0.82 & [-12.80, 14.44] & [-13.11, 15.29] & 276 \\*
Lead 0 & 6 & 29.77 & 28.85 & 17.02 & 11.82 & [-3.96, 27.60] & [-1.88, 32.25] & 276 \\*
Lead 0 & 12 & 42.38 & 59.71 & 32.66 & 27.05 & [-6.87, 60.97] & [-1.42, 71.20] & 276 \\
Lead +1 & 1 & 38.76 & 15.36 & 27.83 & -12.48 & [-29.15, 4.20] & [-30.08, 6.51] & 264 \\*
Lead +1 & 3 & 37.75 & -1.19 & 25.03 & -26.22 & [-43.78, -8.67] & [-43.59, -5.43] & 264 \\*
Lead +1 & 6 & 29.86 & 10.46 & 15.44 & -4.98 & [-19.83, 9.87] & [-18.96, 14.34] & 264 \\*
Lead +1 & 12 & 41.60 & 63.49 & 28.47 & 35.03 & [1.66, 68.40] & [3.01, 79.09] & 264 \\
Lead +2 & 1 & 32.29 & 20.58 & 26.15 & -5.57 & [-22.44, 11.30] & [-23.85, 11.86] & 252 \\*
Lead +2 & 3 & 30.68 & 2.15 & 20.59 & -18.43 & [-31.55, -5.32] & [-33.05, -3.11] & 252 \\*
Lead +2 & 6 & 28.29 & -4.25 & 16.50 & -20.74 & [-35.00, -6.49] & [-34.94, -4.63] & 252 \\*
Lead +2 & 12 & 33.90 & 19.40 & 24.83 & -5.43 & [-36.44, 25.58] & [-35.30, 33.92] & 252 \\
Fixed 2009 & 1 & 67.80 & -0.69 & 56.66 & -57.34 & [-84.54, -30.14] & [-90.46, -28.09] & 108 \\*
Fixed 2009 & 3 & 56.66 & 3.41 & 42.63 & -39.23 & [-67.52, -10.94] & [-65.67, -0.37] & 106 \\*
Fixed 2009 & 6 & 27.96 & 10.45 & 13.61 & -3.17 & [-22.49, 16.15] & [-20.72, 26.69] & 103 \\*
Fixed 2009 & 12 & 41.04 & 43.62 & 28.10 & 15.52 & [-19.55, 50.59] & [-57.85, 41.68] & 97 \\
\pagebreak
\multicolumn{9}{@{}l}{\textit{Global training-information environment: TimesFM 20M}}\\*
Fixed 2023 & 1 & 27.13 & 20.06 & 15.96 & 4.11 & [-9.47, 17.68] & [-5.92, 17.81] & 276 \\*
Fixed 2023 & 3 & 28.64 & 11.27 & 16.77 & -5.50 & [-17.59, 6.59] & [-17.43, 5.41] & 274 \\*
Fixed 2023 & 6 & 26.05 & 9.75 & 12.47 & -2.72 & [-12.39, 6.95] & [-12.82, 8.01] & 271 \\*
Fixed 2023 & 12 & 34.05 & 39.50 & 20.80 & 18.70 & [-10.97, 48.37] & [-5.90, 61.02] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{Augmented training-information environment: Chronos Tiny}}\\*
Lead 0 & 1 & 7.84 & 1.76 & 1.27 & 0.49 & [-2.76, 3.75] & [-2.71, 3.58] & 276 \\*
Lead 0 & 3 & 10.11 & 4.81 & 2.04 & 2.76 & [-1.70, 7.23] & [-2.72, 6.83] & 276 \\*
Lead 0 & 6 & 11.60 & 4.74 & 2.40 & 2.34 & [-3.73, 8.41] & [-5.40, 7.89] & 276 \\*
Lead 0 & 12 & 13.13 & 4.64 & 2.74 & 1.90 & [-6.27, 10.08] & [-7.67, 9.20] & 276 \\
Lead +1 & 1 & 7.68 & 1.15 & 1.19 & -0.04 & [-3.11, 3.03] & [-2.54, 2.51] & 264 \\*
Lead +1 & 3 & 10.27 & 2.72 & 2.02 & 0.69 & [-5.25, 6.64] & [-5.35, 6.36] & 264 \\*
Lead +1 & 6 & 11.96 & 5.93 & 2.39 & 3.54 & [-2.48, 9.56] & [-3.69, 9.38] & 264 \\*
Lead +1 & 12 & 13.92 & 4.55 & 2.77 & 1.78 & [-8.36, 11.92] & [-11.57, 10.61] & 264 \\
Lead +2 & 1 & 6.96 & 1.56 & 0.82 & 0.73 & [-1.62, 3.09] & [-1.16, 2.59] & 252 \\*
Lead +2 & 3 & 9.56 & 5.06 & 1.53 & 3.53 & [-0.26, 7.31] & [-0.02, 7.39] & 252 \\*
Lead +2 & 6 & 11.12 & 7.20 & 1.97 & 5.23 & [0.23, 10.23] & [0.63, 11.36] & 252 \\*
Lead +2 & 12 & 12.68 & 7.86 & 2.61 & 5.25 & [-1.65, 12.16] & [-1.97, 14.05] & 252 \\
Fixed 2009 & 1 & 6.98 & 1.87 & 1.05 & 0.83 & [-4.23, 5.89] & [-3.74, 6.43] & 108 \\*
Fixed 2009 & 3 & 9.03 & 7.41 & 1.54 & 5.87 & [-2.83, 14.57] & [-1.02, 15.38] & 106 \\*
Fixed 2009 & 6 & 10.71 & 14.24 & 1.94 & 12.30 & [4.60, 20.01] & [6.44, 25.23] & 103 \\*
Fixed 2009 & 12 & 12.91 & 17.77 & 2.56 & 15.21 & [5.33, 25.09] & [7.58, 33.92] & 97 \\
Fixed 2023 & 1 & 10.89 & 2.52 & 3.15 & -0.63 & [-5.66, 4.41] & [-5.42, 4.03] & 276 \\*
Fixed 2023 & 3 & 14.48 & 7.30 & 6.02 & 1.28 & [-9.63, 12.19] & [-8.53, 13.65] & 274 \\*
Fixed 2023 & 6 & 15.31 & 10.91 & 6.47 & 4.44 & [-7.70, 16.57] & [-5.77, 19.40] & 271 \\*
Fixed 2023 & 12 & 15.38 & 6.85 & 5.01 & 1.84 & [-11.47, 15.15] & [-13.10, 16.39] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{Augmented training-information environment: Chronos Mini}}\\*
Lead 0 & 1 & 9.11 & -1.06 & 2.05 & -3.11 & [-7.21, 0.99] & [-7.48, 1.01] & 276 \\*
Lead 0 & 3 & 11.08 & -3.09 & 2.53 & -5.63 & [-10.31, -0.95] & [-11.82, -0.87] & 276 \\*
Lead 0 & 6 & 11.30 & -2.56 & 2.19 & -4.75 & [-9.08, -0.41] & [-9.24, 0.20] & 276 \\*
Lead 0 & 12 & 12.65 & -0.68 & 2.60 & -3.28 & [-9.13, 2.58] & [-9.29, 3.03] & 276 \\
Lead +1 & 1 & 6.74 & 1.80 & 0.93 & 0.87 & [-1.89, 3.64] & [-1.06, 3.01] & 264 \\*
Lead +1 & 3 & 8.03 & 2.72 & 1.06 & 1.66 & [-1.68, 5.00] & [-1.89, 5.78] & 264 \\*
Lead +1 & 6 & 8.05 & 2.89 & 1.03 & 1.86 & [-2.37, 6.09] & [-2.71, 6.45] & 264 \\*
Lead +1 & 12 & 8.88 & 2.52 & 1.29 & 1.22 & [-4.09, 6.54] & [-3.45, 7.93] & 264 \\
Lead +2 & 1 & 8.96 & -7.41 & 8.16 & -15.57 & [-41.45, 10.31] & [-45.11, 1.07] & 252 \\*
Lead +2 & 3 & 9.95 & -3.75 & 6.15 & -9.89 & [-24.08, 4.29] & [-24.84, 0.84] & 252 \\*
Lead +2 & 6 & 10.89 & -3.21 & 8.48 & -11.68 & [-30.55, 7.18] & [-37.36, 2.05] & 252 \\*
Lead +2 & 12 & 12.93 & -6.81 & 18.39 & -25.21 & [-66.91, 16.49] & [-81.34, 1.48] & 252 \\
Fixed 2009 & 1 & 6.16 & 1.03 & 0.89 & 0.14 & [-4.68, 4.97] & [-3.74, 4.05] & 108 \\*
Fixed 2009 & 3 & 7.71 & -1.87 & 0.95 & -2.82 & [-8.24, 2.59] & [-7.75, 3.44] & 106 \\*
Fixed 2009 & 6 & 8.61 & 0.21 & 1.18 & -0.97 & [-8.03, 6.08] & [-9.38, 7.86] & 103 \\*
Fixed 2009 & 12 & 9.20 & 0.14 & 1.34 & -1.20 & [-10.53, 8.13] & [-12.18, 12.93] & 97 \\
Fixed 2023 & 1 & 11.66 & 3.99 & 4.34 & -0.35 & [-7.80, 7.10] & [-8.09, 6.66] & 276 \\*
Fixed 2023 & 3 & 17.06 & 4.65 & 10.84 & -6.20 & [-24.90, 12.50] & [-24.11, 13.21] & 274 \\*
Fixed 2023 & 6 & 17.02 & 11.93 & 10.26 & 1.67 & [-14.32, 17.65] & [-11.72, 19.84] & 271 \\*
Fixed 2023 & 12 & 17.59 & 15.09 & 9.50 & 5.59 & [-7.85, 19.03] & [-3.99, 23.17] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{Augmented training-information environment: Chronos Small}}\\*
Lead 0 & 1 & 8.96 & -7.35 & 7.47 & -14.82 & [-37.23, 7.58] & [-40.10, -0.47] & 276 \\*
Lead 0 & 3 & 10.91 & -6.23 & 7.05 & -13.28 & [-28.29, 1.74] & [-30.11, -2.35] & 276 \\*
Lead 0 & 6 & 11.79 & -8.58 & 6.08 & -14.66 & [-29.74, 0.42] & [-35.03, -2.88] & 276 \\*
Lead 0 & 12 & 15.41 & -15.24 & 17.66 & -32.90 & [-75.04, 9.23] & [-90.44, -6.51] & 276 \\
Lead +1 & 1 & 8.14 & 4.06 & 1.51 & 2.55 & [-1.66, 6.75] & [-0.14, 5.39] & 264 \\*
Lead +1 & 3 & 10.80 & 4.96 & 2.15 & 2.81 & [-3.63, 9.25] & [-4.65, 8.98] & 264 \\*
Lead +1 & 6 & 12.60 & 1.19 & 2.72 & -1.53 & [-9.87, 6.81] & [-11.70, 5.38] & 264 \\*
Lead +1 & 12 & 15.21 & -1.11 & 3.71 & -4.82 & [-13.72, 4.08] & [-15.88, 2.91] & 264 \\
\pagebreak
\multicolumn{9}{@{}l}{\textit{Augmented training-information environment: Chronos Small}}\\*
Lead +2 & 1 & 8.11 & 1.57 & 1.29 & 0.28 & [-2.46, 3.01] & [-1.73, 2.59] & 252 \\*
Lead +2 & 3 & 10.14 & 1.70 & 1.73 & -0.04 & [-3.83, 3.76] & [-3.50, 3.33] & 252 \\*
Lead +2 & 6 & 10.91 & 3.24 & 1.96 & 1.28 & [-3.42, 5.99] & [-4.54, 5.80] & 252 \\*
Lead +2 & 12 & 13.78 & 0.07 & 3.06 & -2.98 & [-10.07, 4.10] & [-10.76, 4.48] & 252 \\
Fixed 2009 & 1 & 5.94 & 1.98 & 1.26 & 0.72 & [-5.36, 6.81] & [-5.78, 6.48] & 108 \\*
Fixed 2009 & 3 & 7.02 & 3.22 & 1.42 & 1.80 & [-9.69, 13.29] & [-10.13, 10.88] & 106 \\*
Fixed 2009 & 6 & 7.75 & -0.23 & 1.46 & -1.69 & [-10.47, 7.09] & [-13.95, 4.57] & 103 \\*
Fixed 2009 & 12 & 8.39 & -2.37 & 1.53 & -3.90 & [-10.10, 2.29] & [-15.40, 0.94] & 97 \\
Fixed 2023 & 1 & 8.03 & 3.15 & 1.90 & 1.25 & [-2.22, 4.71] & [-1.23, 4.11] & 276 \\*
Fixed 2023 & 3 & 11.56 & 4.07 & 2.87 & 1.20 & [-4.15, 6.55] & [-4.96, 6.31] & 274 \\*
Fixed 2023 & 6 & 13.61 & 2.26 & 3.55 & -1.30 & [-8.39, 5.79] & [-9.07, 6.20] & 271 \\*
Fixed 2023 & 12 & 15.17 & -1.79 & 3.54 & -5.33 & [-16.25, 5.59] & [-17.97, 5.66] & 265 \\
\addlinespace[2pt]
\multicolumn{9}{@{}l}{\textit{Augmented training-information environment: TimesFM 8M}}\\*
Lead 0 & 1 & 13.36 & 11.34 & 4.41 & 6.93 & [-0.28, 14.13] & [-0.05, 14.97] & 276 \\*
Lead 0 & 3 & 14.88 & 7.68 & 4.81 & 2.86 & [-3.23, 8.95] & [-3.68, 8.72] & 276 \\*
Lead 0 & 6 & 16.14 & 8.69 & 5.31 & 3.37 & [-3.95, 10.70] & [-4.37, 11.46] & 276 \\*
Lead 0 & 12 & 19.65 & 16.23 & 7.83 & 8.40 & [1.16, 15.64] & [0.06, 15.02] & 276 \\
Lead +1 & 1 & 16.80 & 18.63 & 7.45 & 11.18 & [1.04, 21.32] & [0.11, 23.73] & 264 \\*
Lead +1 & 3 & 14.86 & 4.26 & 4.65 & -0.39 & [-7.04, 6.26] & [-6.75, 6.12] & 264 \\*
Lead +1 & 6 & 18.30 & 18.52 & 7.57 & 10.95 & [-2.52, 24.43] & [-4.65, 23.43] & 264 \\*
Lead +1 & 12 & 20.14 & 16.96 & 8.01 & 8.94 & [-7.44, 25.33] & [-8.93, 24.72] & 264 \\
Lead +2 & 1 & 17.88 & 12.36 & 8.79 & 3.57 & [-6.28, 13.41] & [-5.73, 14.53] & 252 \\*
Lead +2 & 3 & 15.13 & 2.49 & 4.50 & -2.01 & [-7.79, 3.77] & [-7.90, 4.16] & 252 \\*
Lead +2 & 6 & 17.79 & 11.36 & 7.65 & 3.71 & [-5.68, 13.10] & [-5.31, 14.58] & 252 \\*
Lead +2 & 12 & 19.86 & 14.30 & 8.64 & 5.66 & [-10.53, 21.85] & [-15.32, 19.10] & 252 \\
Fixed 2009 & 1 & 49.15 & 40.96 & 34.95 & 6.01 & [-18.89, 30.92] & [-37.51, 28.09] & 108 \\*
Fixed 2009 & 3 & 27.30 & 12.51 & 11.56 & 0.96 & [-11.65, 13.57] & [-14.16, 9.80] & 106 \\*
Fixed 2009 & 6 & 38.59 & 37.26 & 23.32 & 13.94 & [-6.42, 34.31] & [-25.31, 31.03] & 103 \\*
Fixed 2009 & 12 & 32.98 & 29.55 & 18.51 & 11.03 & [-18.86, 40.93] & [-54.47, 30.36] & 97 \\
Fixed 2023 & 1 & 15.91 & 16.95 & 6.32 & 10.63 & [2.16, 19.09] & [2.70, 19.14] & 276 \\*
Fixed 2023 & 3 & 13.83 & 5.58 & 4.11 & 1.48 & [-4.73, 7.68] & [-4.36, 6.90] & 274 \\*
Fixed 2023 & 6 & 13.55 & 7.51 & 4.30 & 3.21 & [-5.44, 11.86] & [-4.13, 14.39] & 271 \\*
Fixed 2023 & 12 & 15.21 & 9.64 & 5.15 & 4.49 & [-4.50, 13.49] & [-2.76, 18.18] & 265 \\
\pagebreak
\multicolumn{9}{@{}l}{\textit{Augmented training-information environment: TimesFM 20M}}\\*
Lead 0 & 1 & 572.06 & -173.50 & $7.64\!\times\!10^{4}$ & $-7.66\!\times\!10^{4}$ & \shortstack[c]{[$-1.25\!\times\!10^{5}$,\\$-2.81\!\times\!10^{4}$]} & \shortstack[c]{[$-1.94\!\times\!10^{5}$,\\5.60]} & 276 \\*
Lead 0 & 3 & 519.66 & -311.13 & $6.75\!\times\!10^{4}$ & $-6.78\!\times\!10^{4}$ & \shortstack[c]{[$-1.42\!\times\!10^{5}$,\\$6.79\!\times\!10^{3}$]} & \shortstack[c]{[$-1.87\!\times\!10^{5}$,\\4.97]} & 276 \\*
Lead 0 & 6 & 379.61 & -371.47 & $3.68\!\times\!10^{4}$ & $-3.72\!\times\!10^{4}$ & \shortstack[c]{[$-9.19\!\times\!10^{4}$,\\$1.75\!\times\!10^{4}$]} & \shortstack[c]{[$-1.13\!\times\!10^{5}$,\\8.08]} & 276 \\*
Lead 0 & 12 & 262.07 & -337.26 & $1.82\!\times\!10^{4}$ & $-1.85\!\times\!10^{4}$ & \shortstack[c]{[$-5.14\!\times\!10^{4}$,\\$1.43\!\times\!10^{4}$]} & \shortstack[c]{[$-6.48\!\times\!10^{4}$,\\12.86]} & 276 \\
Lead +1 & 1 & 577.95 & 825.21 & $7.23\!\times\!10^{4}$ & $-7.15\!\times\!10^{4}$ & \shortstack[c]{[$-1.13\!\times\!10^{5}$,\\$-3.02\!\times\!10^{4}$]} & \shortstack[c]{[$-1.59\!\times\!10^{5}$,\\9.40]} & 264 \\*
Lead +1 & 3 & 535.96 & 845.08 & $6.55\!\times\!10^{4}$ & $-6.46\!\times\!10^{4}$ & \shortstack[c]{[$-1.29\!\times\!10^{5}$,\\165.29]} & \shortstack[c]{[$-1.72\!\times\!10^{5}$,\\2.59]} & 264 \\*
Lead +1 & 6 & 375.60 & 606.61 & $3.32\!\times\!10^{4}$ & $-3.26\!\times\!10^{4}$ & \shortstack[c]{[$-7.60\!\times\!10^{4}$,\\$1.08\!\times\!10^{4}$]} & \shortstack[c]{[$-9.01\!\times\!10^{4}$,\\5.77]} & 264 \\*
Lead +1 & 12 & 274.27 & 300.33 & $1.71\!\times\!10^{4}$ & $-1.68\!\times\!10^{4}$ & \shortstack[c]{[$-4.53\!\times\!10^{4}$,\\$1.17\!\times\!10^{4}$]} & \shortstack[c]{[$-5.45\!\times\!10^{4}$,\\15.44]} & 264 \\
Lead +2 & 1 & 676.07 & -413.37 & $9.51\!\times\!10^{4}$ & $-9.55\!\times\!10^{4}$ & \shortstack[c]{[$-1.56\!\times\!10^{5}$,\\$-3.54\!\times\!10^{4}$]} & \shortstack[c]{[$-2.53\!\times\!10^{5}$,\\9.68]} & 252 \\*
Lead +2 & 3 & 596.47 & -443.16 & $7.87\!\times\!10^{4}$ & $-7.92\!\times\!10^{4}$ & \shortstack[c]{[$-1.61\!\times\!10^{5}$,\\$2.58\!\times\!10^{3}$]} & \shortstack[c]{[$-2.11\!\times\!10^{5}$,\\7.89]} & 252 \\*
Lead +2 & 6 & 412.53 & -163.42 & $3.85\!\times\!10^{4}$ & $-3.87\!\times\!10^{4}$ & \shortstack[c]{[$-9.20\!\times\!10^{4}$,\\$1.46\!\times\!10^{4}$]} & \shortstack[c]{[$-1.17\!\times\!10^{5}$,\\10.35]} & 252 \\*
Lead +2 & 12 & 303.97 & 221.47 & $1.98\!\times\!10^{4}$ & $-1.95\!\times\!10^{4}$ & \shortstack[c]{[$-5.22\!\times\!10^{4}$,\\$1.32\!\times\!10^{4}$]} & \shortstack[c]{[$-6.79\!\times\!10^{4}$,\\21.23]} & 252 \\
Fixed 2009 & 1 & 16.21 & 23.16 & 5.71 & 17.45 & [6.99, 27.91] & [8.56, 29.93] & 108 \\*
Fixed 2009 & 3 & 13.22 & 9.54 & 3.72 & 5.82 & [-3.58, 15.22] & [-2.70, 20.12] & 106 \\*
Fixed 2009 & 6 & 12.59 & 10.34 & 3.16 & 7.18 & [-2.62, 16.99] & [-0.37, 23.99] & 103 \\*
Fixed 2009 & 12 & 13.47 & 16.16 & 3.76 & 12.40 & [-2.28, 27.07] & [1.14, 44.84] & 97 \\
Fixed 2023 & 1 & $1.20\!\times\!10^{4}$ & $1.33\!\times\!10^{3}$ & $1.50\!\times\!10^{6}$ & $-1.50\!\times\!10^{6}$ & \shortstack[c]{[$-1.81\!\times\!10^{6}$,\\$-1.20\!\times\!10^{6}$]} & \shortstack[c]{[$-2.06\!\times\!10^{6}$,\\$-1.12\!\times\!10^{6}$]} & 276 \\*
Fixed 2023 & 3 & $1.02\!\times\!10^{4}$ & $1.60\!\times\!10^{3}$ & $1.20\!\times\!10^{6}$ & $-1.20\!\times\!10^{6}$ & \shortstack[c]{[$-1.61\!\times\!10^{6}$,\\$-7.86\!\times\!10^{5}$]} & \shortstack[c]{[$-1.84\!\times\!10^{6}$,\\$-8.16\!\times\!10^{5}$]} & 274 \\*
Fixed 2023 & 6 & $6.88\!\times\!10^{3}$ & $1.42\!\times\!10^{3}$ & $6.11\!\times\!10^{5}$ & $-6.09\!\times\!10^{5}$ & \shortstack[c]{[$-9.30\!\times\!10^{5}$,\\$-2.89\!\times\!10^{5}$]} & \shortstack[c]{[$-1.06\!\times\!10^{6}$,\\$-3.86\!\times\!10^{5}$]} & 271 \\*
Fixed 2023 & 12 & $5.17\!\times\!10^{3}$ & $1.07\!\times\!10^{3}$ & $3.25\!\times\!10^{5}$ & $-3.24\!\times\!10^{5}$ & \shortstack[c]{[$-5.12\!\times\!10^{5}$,\\$-1.36\!\times\!10^{5}$]} & \shortstack[c]{[$-6.18\!\times\!10^{5}$,\\$-1.92\!\times\!10^{5}$]} & 265 \\
\end{longtable}

==> (inline-3) <==
\begin{longtable}{@{}lccccccc@{}}
\caption[International revision components by training environment]{%
  \textbf{International revision components by training environment.}
}\label{tab:ia-x52-international-corpus-components}\\
\multicolumn{8}{@{}p{\linewidth}@{}}{\exhibitnotes{%
  International revision components are summarized separately for the US, Global, and Augmented training-information environments. Within each of the 13 non-U.S. markets, the alternative state and its origin-aligned point-in-time (PIT) forecast use identical matched target months. Movement is $100M=100\overline{|D|}/\mathrm{RMSE}_{\mathrm{HA}}$; alignment benefit, movement penalty, and net value $A-P$ are in historical-average MSFE percentage points. Entries are cross-market medians of the individual components. Net IQR spans the 25th--75th percentiles of market-level net effects, and Positive markets counts markets with positive net value. Net summaries are calculated from market-level alignment minus penalty. Rolling rows use leads $0,+1,+2$; fixed rows use the retrospective-exposure windows of states 2009 and 2023. The horizon $h$ is in months. Estimates use the all-available international sample.
}}\\
\noalign{\vskip 6pt}
\toprule
Comparison & $h$ & \shortstack{Median\\$100M$} & \shortstack{Median\\alignment} & \shortstack{Median\\penalty} & \shortstack{Median\\net} & Net IQR & \shortstack{Positive\\markets} \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\textit{\tablename\ \thetable\ (continued)}}\\
\toprule
Comparison & $h$ & \shortstack{Median\\$100M$} & \shortstack{Median\\alignment} & \shortstack{Median\\penalty} & \shortstack{Median\\net} & Net IQR & \shortstack{Positive\\markets} \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{@{}l}{\textit{US training-information environment: Chronos Tiny}}\\*
Lead 0 & 1 & 5.75 & -0.45 & 0.74 & -0.99 & [-2.03, -0.52] & 1/13 \\*
Lead 0 & 3 & 7.84 & -1.71 & 1.16 & -2.78 & [-3.75, -1.20] & 0/13 \\*
Lead 0 & 6 & 8.92 & -2.79 & 1.42 & -4.00 & [-5.86, -2.27] & 1/13 \\*
Lead 0 & 12 & 10.10 & -1.48 & 1.81 & -2.82 & [-6.19, -1.19] & 2/13 \\
Lead +1 & 1 & 6.22 & -1.88 & 0.71 & -2.48 & [-3.10, -1.33] & 2/13 \\*
Lead +1 & 3 & 8.86 & -3.01 & 1.64 & -4.44 & [-5.15, -3.85] & 2/13 \\*
Lead +1 & 6 & 10.32 & -5.06 & 2.11 & -7.54 & [-9.08, -3.73] & 2/13 \\*
Lead +1 & 12 & 10.68 & -2.32 & 2.28 & -6.03 & [-11.12, -1.16] & 2/13 \\
Lead +2 & 1 & 6.94 & -1.00 & 0.97 & -1.95 & [-2.55, -0.41] & 3/13 \\*
Lead +2 & 3 & 9.42 & -1.37 & 1.95 & -2.72 & [-5.26, -1.90] & 2/13 \\*
Lead +2 & 6 & 10.76 & -3.33 & 2.49 & -5.78 & [-6.77, -2.36] & 1/13 \\*
Lead +2 & 12 & 11.93 & -3.92 & 2.68 & -7.03 & [-8.98, -2.22] & 2/13 \\
Fixed 2009 & 1 & 8.33 & -2.01 & 1.26 & -3.20 & [-5.18, -2.41] & 2/13 \\*
Fixed 2009 & 3 & 12.59 & -5.25 & 2.06 & -8.22 & [-9.71, -2.25] & 1/13 \\*
Fixed 2009 & 6 & 11.78 & -7.95 & 2.05 & -10.14 & [-13.37, -3.66] & 1/13 \\*
Fixed 2009 & 12 & 10.52 & -4.35 & 1.88 & -8.24 & [-8.51, -0.86] & 3/13 \\
Fixed 2023 & 1 & 7.57 & -1.10 & 1.66 & -2.37 & [-4.02, -0.74] & 1/13 \\*
Fixed 2023 & 3 & 10.08 & -1.09 & 2.39 & -3.86 & [-5.69, -1.77] & 1/13 \\*
Fixed 2023 & 6 & 10.98 & -2.51 & 2.66 & -6.30 & [-9.05, -3.83] & 1/13 \\*
Fixed 2023 & 12 & 10.96 & -3.44 & 2.53 & -6.07 & [-8.97, -2.74] & 3/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{US training-information environment: Chronos Mini}}\\*
Lead 0 & 1 & 7.24 & -1.49 & 1.03 & -2.47 & [-4.20, -0.99] & 1/13 \\*
Lead 0 & 3 & 9.28 & -1.77 & 1.67 & -3.73 & [-5.75, -2.09] & 2/13 \\*
Lead 0 & 6 & 10.58 & -1.44 & 2.06 & -3.49 & [-6.17, -2.45] & 1/13 \\*
Lead 0 & 12 & 12.25 & -0.86 & 2.71 & -2.67 & [-4.94, -0.85] & 3/13 \\
Lead +1 & 1 & 7.22 & -1.87 & 0.85 & -2.58 & [-4.27, -1.18] & 0/13 \\*
Lead +1 & 3 & 10.39 & -2.72 & 1.89 & -4.88 & [-5.32, -2.84] & 1/13 \\*
Lead +1 & 6 & 11.61 & -3.18 & 2.51 & -5.37 & [-7.10, -0.81] & 2/13 \\*
Lead +1 & 12 & 13.86 & -3.27 & 3.02 & -6.24 & [-9.65, 0.28] & 4/13 \\
Lead +2 & 1 & 7.99 & -1.23 & 1.49 & -2.75 & [-4.28, -1.86] & 0/13 \\*
Lead +2 & 3 & 11.23 & -3.51 & 2.36 & -6.58 & [-7.49, -1.93] & 0/13 \\*
Lead +2 & 6 & 12.77 & -3.31 & 3.31 & -6.41 & [-8.47, -2.19] & 0/13 \\*
Lead +2 & 12 & 15.76 & -3.43 & 4.68 & -5.92 & [-9.22, -3.78] & 1/13 \\
Fixed 2009 & 1 & 8.35 & -2.46 & 1.24 & -3.53 & [-4.49, -1.54] & 1/13 \\*
Fixed 2009 & 3 & 9.15 & -3.80 & 1.27 & -4.86 & [-5.71, -2.74] & 2/13 \\*
Fixed 2009 & 6 & 9.25 & -3.44 & 1.28 & -4.72 & [-6.10, -2.63] & 2/13 \\*
Fixed 2009 & 12 & 11.15 & -3.22 & 1.87 & -4.43 & [-8.44, -2.60] & 2/13 \\
Fixed 2023 & 1 & 8.05 & -3.17 & 1.68 & -4.32 & [-6.60, -1.98] & 1/13 \\*
Fixed 2023 & 3 & 10.56 & -3.52 & 2.39 & -6.86 & [-9.88, -3.09] & 1/13 \\*
Fixed 2023 & 6 & 11.81 & -1.92 & 2.68 & -3.16 & [-7.77, 0.62] & 4/13 \\*
Fixed 2023 & 12 & 13.59 & -1.49 & 3.61 & -4.04 & [-6.48, -0.42] & 3/13 \\
\pagebreak
\multicolumn{8}{@{}l}{\textit{US training-information environment: Chronos Small}}\\*
Lead 0 & 1 & 7.71 & 1.00 & 1.32 & -0.49 & [-1.87, 0.44] & 6/13 \\*
Lead 0 & 3 & 12.37 & 2.04 & 3.14 & -0.20 & [-3.63, 3.18] & 6/13 \\*
Lead 0 & 6 & 13.50 & 0.01 & 3.77 & -3.59 & [-4.99, -1.28] & 3/13 \\*
Lead 0 & 12 & 16.01 & -0.44 & 4.96 & -6.60 & [-8.74, -3.46] & 2/13 \\
Lead +1 & 1 & 8.40 & 2.50 & 2.00 & 0.32 & [-0.71, 2.96] & 7/13 \\*
Lead +1 & 3 & 12.94 & 0.89 & 4.23 & -1.69 & [-6.45, 0.36] & 5/13 \\*
Lead +1 & 6 & 15.15 & -1.65 & 5.94 & -5.55 & [-8.41, -1.00] & 3/13 \\*
Lead +1 & 12 & 16.72 & -3.96 & 6.51 & -6.00 & [-14.61, 1.93] & 4/13 \\
Lead +2 & 1 & 8.20 & 2.62 & 2.06 & 0.47 & [-0.84, 1.95] & 8/13 \\*
Lead +2 & 3 & 12.63 & 6.19 & 4.07 & 1.41 & [-1.84, 4.78] & 8/13 \\*
Lead +2 & 6 & 15.30 & 0.80 & 5.89 & -3.36 & [-12.92, -0.34] & 3/13 \\*
Lead +2 & 12 & 16.45 & -5.71 & 7.11 & -10.14 & [-14.46, -5.23] & 2/13 \\
Fixed 2009 & 1 & 10.26 & 4.13 & 2.32 & 2.89 & [-0.59, 5.22] & 8/13 \\*
Fixed 2009 & 3 & 12.39 & 6.76 & 3.47 & 3.31 & [-2.52, 5.60] & 9/13 \\*
Fixed 2009 & 6 & 13.29 & 0.25 & 3.63 & -3.11 & [-4.39, -0.58] & 3/13 \\*
Fixed 2009 & 12 & 11.87 & -3.09 & 3.35 & -7.18 & [-8.15, -0.06] & 3/13 \\
Fixed 2023 & 1 & 8.48 & 0.97 & 1.63 & -0.08 & [-1.98, 0.14] & 5/13 \\*
Fixed 2023 & 3 & 12.51 & 2.50 & 4.10 & -2.21 & [-3.48, 0.46] & 4/13 \\*
Fixed 2023 & 6 & 14.11 & 1.96 & 4.76 & -3.09 & [-5.85, 0.04] & 4/13 \\*
Fixed 2023 & 12 & 15.48 & 1.69 & 4.97 & -3.10 & [-6.26, 0.85] & 4/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{US training-information environment: TimesFM 8M}}\\*
Lead 0 & 1 & 48.09 & 23.69 & 34.53 & -6.13 & [-12.19, -2.76] & 3/13 \\*
Lead 0 & 3 & 42.15 & 7.39 & 27.76 & -15.68 & [-21.78, -9.56] & 0/13 \\*
Lead 0 & 6 & 40.30 & 0.52 & 28.00 & -24.22 & [-27.58, -14.83] & 0/13 \\*
Lead 0 & 12 & 38.68 & 1.99 & 25.13 & -22.67 & [-25.81, -14.79] & 0/13 \\
Lead +1 & 1 & 41.04 & 29.30 & 24.67 & 1.51 & [-2.48, 5.71] & 9/13 \\*
Lead +1 & 3 & 39.31 & 16.66 & 25.30 & -3.56 & [-12.98, 0.56] & 4/13 \\*
Lead +1 & 6 & 45.13 & 12.50 & 33.29 & -9.98 & [-21.36, -5.03] & 0/13 \\*
Lead +1 & 12 & 48.11 & 2.54 & 35.33 & -28.29 & [-36.18, -19.26] & 0/13 \\
Lead +2 & 1 & 34.92 & 12.09 & 19.41 & -8.55 & [-11.49, -5.90] & 2/13 \\*
Lead +2 & 3 & 37.16 & 6.12 & 22.57 & -13.81 & [-21.84, -11.53] & 0/13 \\*
Lead +2 & 6 & 44.74 & 0.49 & 28.27 & -25.62 & [-37.64, -17.76] & 0/13 \\*
Lead +2 & 12 & 49.27 & -6.00 & 33.88 & -36.55 & [-48.98, -26.13] & 0/13 \\
Fixed 2009 & 1 & 35.59 & 15.20 & 22.20 & -6.72 & [-12.95, 2.22] & 6/13 \\*
Fixed 2009 & 3 & 34.10 & 4.49 & 16.98 & -10.82 & [-18.11, 1.85] & 4/13 \\*
Fixed 2009 & 6 & 31.22 & -1.78 & 14.59 & -17.11 & [-21.24, -6.64] & 2/13 \\*
Fixed 2009 & 12 & 24.48 & -10.60 & 9.06 & -18.01 & [-26.96, -14.97] & 0/13 \\
Fixed 2023 & 1 & 32.38 & 39.41 & 18.33 & 19.94 & [16.87, 25.36] & 13/13 \\*
Fixed 2023 & 3 & 31.07 & 12.01 & 15.72 & 0.97 & [0.25, 4.23] & 10/13 \\*
Fixed 2023 & 6 & 27.12 & 7.94 & 12.70 & -2.38 & [-7.79, 0.34] & 4/13 \\*
Fixed 2023 & 12 & 30.13 & 5.17 & 15.18 & -8.07 & [-13.68, -2.99] & 3/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{US training-information environment: TimesFM 20M}}\\*
Lead 0 & 1 & 36.43 & 18.62 & 21.84 & -2.92 & [-3.94, 1.31] & 6/13 \\*
Lead 0 & 3 & 47.10 & 23.12 & 35.70 & -8.58 & [-14.73, -5.92] & 0/13 \\*
Lead 0 & 6 & 50.94 & 29.72 & 41.97 & -14.35 & [-17.50, -7.65] & 0/13 \\*
Lead 0 & 12 & 61.10 & 71.49 & 61.45 & 8.81 & [3.00, 15.39] & 11/13 \\
Lead +1 & 1 & 33.01 & 11.42 & 18.74 & -7.57 & [-9.24, -2.32] & 0/13 \\*
Lead +1 & 3 & 41.64 & -0.80 & 31.21 & -25.44 & [-31.17, -21.77] & 0/13 \\*
Lead +1 & 6 & 41.14 & -5.73 & 33.42 & -35.93 & [-42.60, -31.53] & 0/13 \\*
Lead +1 & 12 & 45.35 & 20.18 & 44.73 & -28.93 & [-34.15, -21.55] & 0/13 \\
Lead +2 & 1 & 35.35 & 9.25 & 19.91 & -8.61 & [-12.94, -5.09] & 0/13 \\*
Lead +2 & 3 & 47.87 & 10.74 & 35.01 & -15.43 & [-25.27, -12.28] & 0/13 \\*
Lead +2 & 6 & 49.18 & 9.78 & 35.56 & -16.08 & [-25.78, -12.69] & 0/13 \\*
Lead +2 & 12 & 57.70 & 34.68 & 49.33 & -6.35 & [-13.32, 0.18] & 4/13 \\
\pagebreak
\multicolumn{8}{@{}l}{\textit{US training-information environment: TimesFM 20M}}\\*
Fixed 2009 & 1 & 44.75 & 14.66 & 27.94 & -9.96 & [-19.48, -2.50] & 1/13 \\*
Fixed 2009 & 3 & 89.99 & 10.43 & 94.11 & -74.88 & [-92.83, -55.93] & 1/13 \\*
Fixed 2009 & 6 & 101.44 & 12.16 & 114.12 & -87.81 & [-118.03, -76.38] & 0/13 \\*
Fixed 2009 & 12 & 120.00 & 43.11 & 160.88 & -113.47 & [-121.57, -86.19] & 1/13 \\
Fixed 2023 & 1 & 39.27 & 19.98 & 25.55 & -5.23 & [-9.45, -3.16] & 2/13 \\*
Fixed 2023 & 3 & 66.80 & 12.45 & 65.91 & -53.75 & [-70.80, -32.09] & 0/13 \\*
Fixed 2023 & 6 & 68.75 & 12.78 & 67.57 & -59.30 & [-76.41, -29.49] & 0/13 \\*
Fixed 2023 & 12 & 69.94 & 32.13 & 75.36 & -47.12 & [-61.85, -23.76] & 1/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Global training-information environment: Chronos Tiny}}\\*
Lead 0 & 1 & 6.12 & 0.94 & 0.86 & 0.51 & [-0.16, 0.85] & 9/13 \\*
Lead 0 & 3 & 8.30 & 1.74 & 1.53 & 0.72 & [-1.75, 1.89] & 7/13 \\*
Lead 0 & 6 & 10.15 & 2.12 & 2.06 & 0.35 & [-2.30, 1.48] & 8/13 \\*
Lead 0 & 12 & 11.34 & 2.17 & 3.08 & -0.79 & [-1.68, 0.68] & 6/13 \\
Lead +1 & 1 & 5.99 & -0.57 & 0.84 & -1.21 & [-1.85, -0.43] & 2/13 \\*
Lead +1 & 3 & 8.08 & 0.35 & 1.30 & -0.78 & [-2.76, -0.27] & 3/13 \\*
Lead +1 & 6 & 9.12 & 1.66 & 1.77 & -0.40 & [-3.23, 1.07] & 6/13 \\*
Lead +1 & 12 & 10.29 & 0.87 & 2.65 & -2.01 & [-3.49, 2.56] & 5/13 \\
Lead +2 & 1 & 6.51 & 0.16 & 0.86 & -0.72 & [-1.15, 0.81] & 6/13 \\*
Lead +2 & 3 & 9.12 & 0.38 & 1.86 & -1.20 & [-3.02, 0.35] & 5/13 \\*
Lead +2 & 6 & 11.07 & -1.06 & 2.46 & -3.54 & [-4.84, 0.37] & 4/13 \\*
Lead +2 & 12 & 12.42 & -0.19 & 4.02 & -3.98 & [-7.46, -0.75] & 3/13 \\
Fixed 2009 & 1 & 5.74 & -1.79 & 0.70 & -2.44 & [-3.85, -0.71] & 2/13 \\*
Fixed 2009 & 3 & 6.91 & -2.32 & 0.87 & -2.95 & [-4.38, -0.27] & 2/13 \\*
Fixed 2009 & 6 & 7.97 & -1.34 & 1.07 & -1.76 & [-3.71, -1.06] & 1/13 \\*
Fixed 2009 & 12 & 7.19 & -0.60 & 1.04 & -1.65 & [-4.01, 0.78] & 4/13 \\
Fixed 2023 & 1 & 7.64 & 0.18 & 1.27 & -1.08 & [-2.04, 0.78] & 4/13 \\*
Fixed 2023 & 3 & 9.57 & -0.10 & 2.15 & -2.05 & [-4.92, -0.68] & 3/13 \\*
Fixed 2023 & 6 & 10.84 & 0.15 & 2.37 & -2.58 & [-5.54, -0.37] & 3/13 \\*
Fixed 2023 & 12 & 11.44 & -0.53 & 2.79 & -3.14 & [-4.72, 3.87] & 4/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Global training-information environment: Chronos Mini}}\\*
Lead 0 & 1 & 6.33 & 0.22 & 0.95 & -0.77 & [-2.62, 0.31] & 4/13 \\*
Lead 0 & 3 & 8.37 & 0.20 & 1.45 & -1.96 & [-2.97, -1.21] & 2/13 \\*
Lead 0 & 6 & 10.09 & 0.22 & 1.94 & -2.47 & [-4.73, 0.21] & 4/13 \\*
Lead 0 & 12 & 11.80 & 0.43 & 2.98 & -3.99 & [-6.26, -1.92] & 2/13 \\
Lead +1 & 1 & 6.62 & 0.84 & 0.90 & -0.04 & [-0.69, 1.50] & 6/13 \\*
Lead +1 & 3 & 9.42 & 0.91 & 1.84 & -0.10 & [-1.85, 1.94] & 5/13 \\*
Lead +1 & 6 & 11.43 & 2.56 & 2.37 & -1.65 & [-3.48, -0.47] & 3/13 \\*
Lead +1 & 12 & 14.04 & -0.49 & 3.58 & -4.07 & [-5.88, -0.69] & 2/13 \\
Lead +2 & 1 & 6.45 & 0.44 & 0.87 & -0.42 & [-0.55, 0.02] & 4/13 \\*
Lead +2 & 3 & 8.43 & 1.32 & 1.56 & -0.08 & [-0.94, 0.34] & 6/13 \\*
Lead +2 & 6 & 10.66 & 1.27 & 2.96 & -0.45 & [-2.60, 1.41] & 6/13 \\*
Lead +2 & 12 & 12.35 & 0.08 & 3.57 & -2.37 & [-5.78, -0.43] & 3/13 \\
Fixed 2009 & 1 & 7.63 & -0.49 & 1.10 & -1.61 & [-2.18, -0.28] & 3/13 \\*
Fixed 2009 & 3 & 9.51 & 0.21 & 1.62 & -2.34 & [-3.96, -0.42] & 3/13 \\*
Fixed 2009 & 6 & 10.20 & -0.72 & 1.95 & -3.52 & [-8.42, -0.08] & 3/13 \\*
Fixed 2009 & 12 & 9.81 & 0.04 & 2.06 & -3.55 & [-5.64, -0.38] & 3/13 \\
Fixed 2023 & 1 & 7.66 & -0.33 & 1.40 & -1.45 & [-2.10, -1.04] & 1/13 \\*
Fixed 2023 & 3 & 10.61 & -1.00 & 2.28 & -2.58 & [-4.59, -0.63] & 2/13 \\*
Fixed 2023 & 6 & 11.96 & 0.49 & 3.15 & -1.91 & [-5.16, -0.01] & 3/13 \\*
Fixed 2023 & 12 & 15.25 & -0.06 & 4.59 & -2.01 & [-9.24, 2.48] & 5/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Global training-information environment: Chronos Small}}\\*
Lead 0 & 1 & 6.79 & 0.77 & 1.08 & -0.31 & [-0.74, 0.69] & 6/13 \\*
Lead 0 & 3 & 9.70 & 3.90 & 2.05 & 1.26 & [-0.08, 3.82] & 8/13 \\*
Lead 0 & 6 & 10.96 & 5.89 & 2.77 & 1.41 & [-0.20, 4.67] & 9/13 \\*
Lead 0 & 12 & 13.30 & 8.19 & 5.28 & 2.45 & [-0.27, 4.63] & 9/13 \\
\pagebreak
\multicolumn{8}{@{}l}{\textit{Global training-information environment: Chronos Small}}\\*
Lead +1 & 1 & 7.27 & 0.84 & 1.00 & -0.13 & [-0.82, 0.35] & 5/13 \\*
Lead +1 & 3 & 9.38 & 1.91 & 1.64 & 0.41 & [-2.81, 1.65] & 7/13 \\*
Lead +1 & 6 & 11.70 & 2.11 & 2.52 & 0.37 & [-2.88, 2.06] & 7/13 \\*
Lead +1 & 12 & 14.34 & 4.28 & 3.29 & 2.30 & [-3.94, 4.43] & 7/13 \\
Lead +2 & 1 & 7.67 & 1.49 & 1.23 & -0.07 & [-0.95, 0.94] & 6/13 \\*
Lead +2 & 3 & 10.76 & 2.66 & 2.36 & -0.38 & [-2.10, 2.18] & 6/13 \\*
Lead +2 & 6 & 13.82 & 6.01 & 3.30 & 1.86 & [-2.20, 3.19] & 8/13 \\*
Lead +2 & 12 & 15.79 & 6.94 & 5.91 & 1.18 & [0.83, 5.22] & 10/13 \\
Fixed 2009 & 1 & 7.42 & -0.14 & 0.96 & -0.91 & [-2.14, 0.05] & 4/13 \\*
Fixed 2009 & 3 & 9.96 & -0.20 & 1.67 & -2.11 & [-7.72, 0.61] & 4/13 \\*
Fixed 2009 & 6 & 10.68 & -1.55 & 1.86 & -3.02 & [-8.86, 3.15] & 5/13 \\*
Fixed 2009 & 12 & 9.80 & 2.53 & 1.89 & 0.81 & [-6.72, 6.79] & 7/13 \\
Fixed 2023 & 1 & 7.80 & -0.05 & 1.24 & -1.31 & [-2.56, -0.31] & 2/13 \\*
Fixed 2023 & 3 & 11.18 & 0.87 & 2.58 & -1.72 & [-7.01, -0.72] & 1/13 \\*
Fixed 2023 & 6 & 13.38 & 2.90 & 4.02 & 0.17 & [-4.85, 1.18] & 7/13 \\*
Fixed 2023 & 12 & 15.55 & 3.75 & 6.14 & 0.46 & [-5.17, 6.33] & 7/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Global training-information environment: TimesFM 8M}}\\*
Lead 0 & 1 & 32.61 & 57.97 & 49.18 & 9.79 & [-3.04, 13.67] & 9/13 \\*
Lead 0 & 3 & 48.56 & 155.39 & 131.28 & 24.42 & [-8.37, 35.91] & 9/13 \\*
Lead 0 & 6 & 59.46 & 214.05 & 178.56 & 40.23 & [-9.94, 60.41] & 9/13 \\*
Lead 0 & 12 & 41.77 & 89.02 & 60.21 & 26.63 & [9.93, 34.08] & 11/13 \\
Lead +1 & 1 & 42.40 & 70.43 & 68.06 & 5.70 & [2.34, 7.32] & 11/13 \\*
Lead +1 & 3 & 56.59 & 195.68 & 165.16 & 30.54 & [18.14, 46.12] & 13/13 \\*
Lead +1 & 6 & 65.09 & 279.83 & 203.51 & 67.25 & [51.45, 79.89] & 13/13 \\*
Lead +1 & 12 & 42.03 & 107.58 & 69.53 & 26.23 & [18.61, 36.33] & 12/13 \\
Lead +2 & 1 & 44.28 & 58.99 & 58.95 & -3.33 & [-6.42, -1.69] & 2/13 \\*
Lead +2 & 3 & 59.32 & 143.24 & 142.42 & 11.22 & [1.45, 23.49] & 10/13 \\*
Lead +2 & 6 & 61.29 & 203.98 & 153.84 & 30.53 & [20.62, 45.94] & 13/13 \\*
Lead +2 & 12 & 42.79 & 94.86 & 64.11 & 27.64 & [13.71, 30.89] & 13/13 \\
Fixed 2009 & 1 & 26.73 & 4.52 & 7.76 & -2.78 & [-5.10, -1.72] & 2/13 \\*
Fixed 2009 & 3 & 9.17 & 1.56 & 1.45 & 0.01 & [-0.66, 2.13] & 7/13 \\*
Fixed 2009 & 6 & 35.41 & -8.19 & 13.68 & -22.11 & [-30.34, -9.62] & 1/13 \\*
Fixed 2009 & 12 & 19.94 & 3.19 & 5.29 & -1.08 & [-4.82, 4.00] & 6/13 \\
Fixed 2023 & 1 & 102.42 & 15.68 & 123.63 & -111.92 & [-167.68, -91.44] & 0/13 \\*
Fixed 2023 & 3 & 134.96 & 82.21 & 205.82 & -113.80 & [-160.15, -93.55] & 0/13 \\*
Fixed 2023 & 6 & 92.13 & 198.28 & 143.31 & -0.28 & [-22.71, 35.78] & 6/13 \\*
Fixed 2023 & 12 & 66.59 & 182.26 & 92.91 & 88.23 & [44.74, 95.78] & 13/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Global training-information environment: TimesFM 20M}}\\*
Lead 0 & 1 & 49.21 & 55.05 & 44.25 & 11.15 & [3.77, 13.68] & 13/13 \\*
Lead 0 & 3 & 40.76 & 45.65 & 28.39 & 14.26 & [5.73, 18.87] & 13/13 \\*
Lead 0 & 6 & 42.73 & 53.06 & 29.74 & 16.37 & [13.06, 21.81] & 12/13 \\*
Lead 0 & 12 & 59.44 & 96.74 & 63.05 & 28.25 & [18.35, 48.39] & 13/13 \\
Lead +1 & 1 & 49.69 & 25.68 & 43.82 & -15.76 & [-20.19, -10.60] & 1/13 \\*
Lead +1 & 3 & 43.20 & 20.08 & 30.42 & -15.13 & [-17.01, -3.65] & 0/13 \\*
Lead +1 & 6 & 43.02 & 38.43 & 29.22 & 6.17 & [-0.15, 15.79] & 9/13 \\*
Lead +1 & 12 & 64.45 & 117.68 & 65.53 & 45.29 & [33.22, 64.27] & 13/13 \\
Lead +2 & 1 & 37.33 & 22.06 & 30.07 & -7.81 & [-9.12, -4.22] & 0/13 \\*
Lead +2 & 3 & 37.43 & 12.53 & 25.26 & -17.94 & [-18.87, -13.00] & 1/13 \\*
Lead +2 & 6 & 35.53 & 10.98 & 22.79 & -19.99 & [-21.60, -12.63] & 1/13 \\*
Lead +2 & 12 & 46.09 & 56.94 & 45.68 & 8.38 & [2.75, 16.21] & 11/13 \\
Fixed 2009 & 1 & 82.60 & 4.45 & 85.13 & -71.26 & [-101.55, -54.72] & 0/13 \\*
Fixed 2009 & 3 & 53.92 & 17.19 & 41.48 & -15.89 & [-27.87, -13.08] & 1/13 \\*
Fixed 2009 & 6 & 34.88 & 16.99 & 19.88 & 1.57 & [-6.28, 3.51] & 8/13 \\*
Fixed 2009 & 12 & 75.06 & 39.25 & 72.27 & -33.40 & [-59.77, -11.71] & 3/13 \\
\pagebreak
\multicolumn{8}{@{}l}{\textit{Global training-information environment: TimesFM 20M}}\\*
Fixed 2023 & 1 & 35.17 & 33.29 & 24.50 & 13.52 & [4.17, 22.41] & 12/13 \\*
Fixed 2023 & 3 & 37.58 & 19.84 & 23.74 & -7.12 & [-8.41, 5.31] & 4/13 \\*
Fixed 2023 & 6 & 36.15 & 14.46 & 21.98 & -5.85 & [-7.95, -2.12] & 2/13 \\*
Fixed 2023 & 12 & 45.89 & 64.45 & 35.07 & 27.63 & [20.64, 51.74] & 13/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Augmented training-information environment: Chronos Tiny}}\\*
Lead 0 & 1 & 6.26 & 0.69 & 0.84 & -0.08 & [-0.86, 0.28] & 6/13 \\*
Lead 0 & 3 & 8.36 & 3.04 & 1.19 & 0.57 & [-0.73, 2.29] & 9/13 \\*
Lead 0 & 6 & 9.17 & 3.89 & 1.59 & 2.14 & [0.06, 3.84] & 10/13 \\*
Lead 0 & 12 & 9.84 & 3.32 & 2.22 & 1.00 & [-0.57, 2.42] & 9/13 \\
Lead +1 & 1 & 6.18 & 1.06 & 0.85 & 0.19 & [-0.34, 1.49] & 8/13 \\*
Lead +1 & 3 & 7.16 & 2.59 & 1.23 & 1.02 & [-1.82, 2.25] & 8/13 \\*
Lead +1 & 6 & 7.81 & 3.88 & 1.62 & 1.96 & [0.05, 3.38] & 10/13 \\*
Lead +1 & 12 & 8.79 & 2.42 & 1.64 & 1.47 & [-0.32, 5.11] & 8/13 \\
Lead +2 & 1 & 5.38 & 1.02 & 0.54 & 0.34 & [-0.47, 1.30] & 9/13 \\*
Lead +2 & 3 & 6.65 & 2.79 & 0.88 & 2.03 & [1.30, 3.45] & 11/13 \\*
Lead +2 & 6 & 7.40 & 4.26 & 1.05 & 3.19 & [1.86, 4.73] & 12/13 \\*
Lead +2 & 12 & 8.45 & 5.82 & 1.69 & 4.24 & [0.85, 5.00] & 10/13 \\
Fixed 2009 & 1 & 6.04 & 1.28 & 0.73 & 0.66 & [-1.41, 1.15] & 7/13 \\*
Fixed 2009 & 3 & 7.20 & 2.98 & 1.06 & 1.92 & [-0.40, 2.85] & 8/13 \\*
Fixed 2009 & 6 & 8.12 & 4.17 & 1.15 & 3.50 & [0.63, 5.12] & 11/13 \\*
Fixed 2009 & 12 & 8.37 & 7.76 & 1.39 & 6.32 & [3.54, 8.82] & 10/13 \\
Fixed 2023 & 1 & 7.17 & 0.28 & 1.45 & -0.57 & [-1.41, -0.09] & 2/13 \\*
Fixed 2023 & 3 & 8.83 & 1.75 & 1.92 & 0.03 & [-2.04, 1.27] & 7/13 \\*
Fixed 2023 & 6 & 9.44 & 5.50 & 2.19 & 3.07 & [1.38, 3.76] & 11/13 \\*
Fixed 2023 & 12 & 10.76 & 6.96 & 3.13 & 5.03 & [1.60, 5.55] & 12/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Augmented training-information environment: Chronos Mini}}\\*
Lead 0 & 1 & 6.79 & 0.56 & 0.82 & -0.09 & [-1.43, 0.09] & 5/13 \\*
Lead 0 & 3 & 8.08 & 1.61 & 1.18 & 0.46 & [-1.31, 0.91] & 8/13 \\*
Lead 0 & 6 & 8.80 & 0.29 & 1.21 & -0.79 & [-3.07, 0.11] & 4/13 \\*
Lead 0 & 12 & 9.40 & -1.32 & 1.63 & -2.59 & [-7.12, -0.09] & 3/13 \\
Lead +1 & 1 & 5.66 & -0.33 & 0.68 & -0.79 & [-1.76, 0.37] & 5/13 \\*
Lead +1 & 3 & 7.50 & 1.33 & 0.92 & 0.15 & [-1.12, 1.14] & 7/13 \\*
Lead +1 & 6 & 8.46 & 1.41 & 1.15 & 0.16 & [-2.19, 0.57] & 7/13 \\*
Lead +1 & 12 & 9.78 & 0.35 & 1.58 & -1.32 & [-5.28, 0.70] & 5/13 \\
Lead +2 & 1 & 6.04 & -0.05 & 0.78 & -0.77 & [-2.58, -0.30] & 3/13 \\*
Lead +2 & 3 & 7.22 & 0.71 & 1.10 & -0.30 & [-2.49, 0.47] & 4/13 \\*
Lead +2 & 6 & 8.38 & 0.32 & 1.45 & -1.40 & [-3.82, -0.46] & 3/13 \\*
Lead +2 & 12 & 10.02 & -2.93 & 1.98 & -4.80 & [-12.38, -1.81] & 2/13 \\
Fixed 2009 & 1 & 5.16 & 1.07 & 0.52 & 0.64 & [-0.35, 1.06] & 8/13 \\*
Fixed 2009 & 3 & 5.72 & 1.22 & 0.53 & 0.78 & [-0.02, 1.42] & 9/13 \\*
Fixed 2009 & 6 & 6.27 & 1.48 & 0.73 & 0.37 & [-0.19, 2.17] & 9/13 \\*
Fixed 2009 & 12 & 7.74 & 1.09 & 1.08 & 0.44 & [-1.58, 2.59] & 7/13 \\
Fixed 2023 & 1 & 7.70 & 0.99 & 2.20 & -0.87 & [-3.18, 0.45] & 4/13 \\*
Fixed 2023 & 3 & 9.60 & 2.12 & 2.31 & -1.95 & [-3.76, 0.92] & 4/13 \\*
Fixed 2023 & 6 & 10.53 & 1.77 & 2.85 & -2.04 & [-7.20, 0.85] & 5/13 \\*
Fixed 2023 & 12 & 11.72 & -0.87 & 4.62 & -6.72 & [-12.49, 1.16] & 4/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Augmented training-information environment: Chronos Small}}\\*
Lead 0 & 1 & 5.98 & 0.90 & 0.72 & 0.40 & [-0.23, 1.63] & 8/13 \\*
Lead 0 & 3 & 7.45 & 3.42 & 1.21 & 1.98 & [-0.53, 2.16] & 9/13 \\*
Lead 0 & 6 & 8.28 & 2.73 & 1.46 & 0.60 & [-1.53, 1.33] & 8/13 \\*
Lead 0 & 12 & 10.04 & 0.43 & 1.97 & -2.12 & [-5.06, -0.18] & 3/13 \\
Lead +1 & 1 & 5.78 & 1.56 & 0.78 & 1.01 & [0.54, 1.84] & 12/13 \\*
Lead +1 & 3 & 7.57 & 4.71 & 1.17 & 2.36 & [0.50, 3.74] & 10/13 \\*
Lead +1 & 6 & 8.54 & 2.55 & 1.30 & -0.02 & [-1.14, 3.26] & 6/13 \\*
Lead +1 & 12 & 9.42 & 0.29 & 1.95 & -2.59 & [-4.16, 1.26] & 4/13 \\
\pagebreak
\multicolumn{8}{@{}l}{\textit{Augmented training-information environment: Chronos Small}}\\*
Lead +2 & 1 & 5.63 & 1.04 & 0.82 & 0.31 & [-0.23, 1.20] & 7/13 \\*
Lead +2 & 3 & 7.41 & 1.89 & 1.17 & 0.68 & [-0.49, 2.03] & 7/13 \\*
Lead +2 & 6 & 8.76 & 0.76 & 1.49 & -0.74 & [-2.24, 2.36] & 6/13 \\*
Lead +2 & 12 & 10.30 & -0.99 & 1.88 & -2.33 & [-5.59, 0.22] & 4/13 \\
Fixed 2009 & 1 & 5.22 & 2.57 & 0.45 & 2.24 & [1.08, 2.93] & 12/13 \\*
Fixed 2009 & 3 & 5.99 & 4.11 & 0.66 & 3.50 & [0.75, 5.05] & 11/13 \\*
Fixed 2009 & 6 & 6.47 & 2.53 & 0.76 & 1.92 & [-0.90, 3.52] & 9/13 \\*
Fixed 2009 & 12 & 8.14 & 0.90 & 1.15 & -1.55 & [-3.78, 0.25] & 4/13 \\
Fixed 2023 & 1 & 5.62 & 1.73 & 0.61 & 1.20 & [-0.01, 2.22] & 9/13 \\*
Fixed 2023 & 3 & 7.65 & 3.54 & 1.34 & 2.58 & [-0.68, 2.96] & 9/13 \\*
Fixed 2023 & 6 & 8.77 & 3.61 & 1.56 & 1.32 & [-1.33, 2.27] & 8/13 \\*
Fixed 2023 & 12 & 10.06 & 0.37 & 1.86 & -3.64 & [-5.13, 1.69] & 5/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Augmented training-information environment: TimesFM 8M}}\\*
Lead 0 & 1 & 16.60 & 12.65 & 7.28 & 5.96 & [2.09, 7.26] & 11/13 \\*
Lead 0 & 3 & 16.27 & 8.84 & 5.58 & 3.70 & [1.98, 4.35] & 11/13 \\*
Lead 0 & 6 & 19.40 & 7.68 & 7.25 & 2.80 & [-0.93, 3.57] & 8/13 \\*
Lead 0 & 12 & 23.44 & 13.92 & 10.00 & 4.65 & [2.54, 9.38] & 13/13 \\
Lead +1 & 1 & 22.03 & 30.99 & 15.78 & 16.91 & [10.25, 17.41] & 13/13 \\*
Lead +1 & 3 & 17.62 & 10.27 & 6.32 & 4.62 & [2.48, 6.02] & 12/13 \\*
Lead +1 & 6 & 24.83 & 30.21 & 14.94 & 15.39 & [11.69, 21.29] & 13/13 \\*
Lead +1 & 12 & 26.15 & 19.31 & 15.78 & 4.19 & [3.18, 11.13] & 11/13 \\
Lead +2 & 1 & 23.55 & 18.66 & 14.88 & 3.71 & [0.79, 6.46] & 11/13 \\*
Lead +2 & 3 & 18.63 & 7.98 & 6.48 & 1.50 & [-0.37, 2.97] & 9/13 \\*
Lead +2 & 6 & 25.63 & 18.25 & 14.52 & 4.51 & [2.54, 14.16] & 11/13 \\*
Lead +2 & 12 & 27.89 & 20.82 & 14.50 & 5.65 & [3.91, 17.87] & 11/13 \\
Fixed 2009 & 1 & 81.85 & 39.31 & 83.74 & -52.40 & [-67.06, -20.55] & 1/13 \\*
Fixed 2009 & 3 & 33.14 & 17.07 & 15.36 & -2.70 & [-6.79, 2.74] & 4/13 \\*
Fixed 2009 & 6 & 68.77 & 36.39 & 58.84 & -23.42 & [-50.40, -12.74] & 3/13 \\*
Fixed 2009 & 12 & 59.34 & 34.31 & 47.70 & -4.85 & [-26.39, 2.71] & 5/13 \\
Fixed 2023 & 1 & 16.61 & 19.76 & 7.43 & 11.07 & [10.24, 12.33] & 13/13 \\*
Fixed 2023 & 3 & 14.56 & 7.90 & 4.48 & 3.32 & [2.04, 5.03] & 13/13 \\*
Fixed 2023 & 6 & 17.79 & 15.78 & 7.31 & 7.87 & [4.43, 14.03] & 13/13 \\*
Fixed 2023 & 12 & 19.93 & 17.45 & 8.29 & 9.08 & [5.55, 18.93] & 13/13 \\
\addlinespace[2pt]
\multicolumn{8}{@{}l}{\textit{Augmented training-information environment: TimesFM 20M}}\\*
Lead 0 & 1 & 844.95 & -138.45 & $1.67\!\times\!10^{5}$ & $-1.67\!\times\!10^{5}$ & [$-2.37\!\times\!10^{5}$, $-1.13\!\times\!10^{5}$] & 0/13 \\*
Lead 0 & 3 & 693.90 & -56.89 & $1.23\!\times\!10^{5}$ & $-1.24\!\times\!10^{5}$ & [$-1.51\!\times\!10^{5}$, $-7.46\!\times\!10^{4}$] & 0/13 \\*
Lead 0 & 6 & 507.14 & -82.21 & $6.73\!\times\!10^{4}$ & $-6.75\!\times\!10^{4}$ & [$-7.80\!\times\!10^{4}$, $-3.75\!\times\!10^{4}$] & 0/13 \\*
Lead 0 & 12 & 378.89 & -89.08 & $3.49\!\times\!10^{4}$ & $-3.51\!\times\!10^{4}$ & [$-4.14\!\times\!10^{4}$, $-2.05\!\times\!10^{4}$] & 0/13 \\
Lead +1 & 1 & 828.17 & 447.51 & $1.51\!\times\!10^{5}$ & $-1.51\!\times\!10^{5}$ & [$-1.92\!\times\!10^{5}$, $-1.10\!\times\!10^{5}$] & 0/13 \\*
Lead +1 & 3 & 734.71 & 262.68 & $1.31\!\times\!10^{5}$ & $-1.32\!\times\!10^{5}$ & [$-1.34\!\times\!10^{5}$, $-8.41\!\times\!10^{4}$] & 0/13 \\*
Lead +1 & 6 & 526.07 & 250.28 & $6.54\!\times\!10^{4}$ & $-6.48\!\times\!10^{4}$ & [$-7.75\!\times\!10^{4}$, $-4.59\!\times\!10^{4}$] & 0/13 \\*
Lead +1 & 12 & 375.33 & 158.79 & $3.17\!\times\!10^{4}$ & $-3.13\!\times\!10^{4}$ & [$-3.89\!\times\!10^{4}$, $-2.52\!\times\!10^{4}$] & 0/13 \\
Lead +2 & 1 & 990.60 & -406.73 & $2.11\!\times\!10^{5}$ & $-2.11\!\times\!10^{5}$ & [$-2.34\!\times\!10^{5}$, $-1.39\!\times\!10^{5}$] & 0/13 \\*
Lead +2 & 3 & 828.59 & -291.60 & $1.53\!\times\!10^{5}$ & $-1.54\!\times\!10^{5}$ & [$-1.67\!\times\!10^{5}$, $-9.59\!\times\!10^{4}$] & 0/13 \\*
Lead +2 & 6 & 523.27 & -42.56 & $7.38\!\times\!10^{4}$ & $-7.36\!\times\!10^{4}$ & [$-8.37\!\times\!10^{4}$, $-4.30\!\times\!10^{4}$] & 0/13 \\*
Lead +2 & 12 & 388.68 & 188.90 & $3.59\!\times\!10^{4}$ & $-3.55\!\times\!10^{4}$ & [$-4.18\!\times\!10^{4}$, $-1.93\!\times\!10^{4}$] & 0/13 \\
Fixed 2009 & 1 & 15.77 & 18.08 & 5.65 & 11.73 & [10.87, 13.80] & 13/13 \\*
Fixed 2009 & 3 & 13.88 & 15.56 & 4.53 & 11.44 & [8.60, 13.04] & 13/13 \\*
Fixed 2009 & 6 & 13.85 & 15.94 & 3.70 & 12.37 & [10.20, 17.89] & 13/13 \\*
Fixed 2009 & 12 & 15.88 & 24.26 & 4.67 & 18.87 & [17.31, 24.07] & 13/13 \\
Fixed 2023 & 1 & $1.89\!\times\!10^{4}$ & $1.50\!\times\!10^{3}$ & $3.71\!\times\!10^{6}$ & $-3.71\!\times\!10^{6}$ & [$-4.62\!\times\!10^{6}$, $-2.32\!\times\!10^{6}$] & 0/13 \\*
Fixed 2023 & 3 & $1.58\!\times\!10^{4}$ & $1.79\!\times\!10^{3}$ & $2.82\!\times\!10^{6}$ & $-2.82\!\times\!10^{6}$ & [$-3.18\!\times\!10^{6}$, $-1.65\!\times\!10^{6}$] & 0/13 \\*
Fixed 2023 & 6 & $1.07\!\times\!10^{4}$ & $1.12\!\times\!10^{3}$ & $1.39\!\times\!10^{6}$ & $-1.39\!\times\!10^{6}$ & [$-1.55\!\times\!10^{6}$, $-8.55\!\times\!10^{5}$] & 0/13 \\*
Fixed 2023 & 12 & $7.56\!\times\!10^{3}$ & $1.09\!\times\!10^{3}$ & $7.00\!\times\!10^{5}$ & $-7.00\!\times\!10^{5}$ & [$-7.69\!\times\!10^{5}$, $-4.53\!\times\!10^{5}$] & 0/13 \\
\end{longtable}
